Energy cost associated with vortex crossing in superconductors

Starting from the Ginzburg-Landau free energy of a type II superconductor in a magnetic field we estimate the energy associated with two vortices crossing. The calculations are performed by assuming that we are in a part of the phase diagram where the lowest Landau level approximation is valid. We consider only two vortices but with two markedly different sets of boundary conditions: on a sphere and on a plane with quasi-periodic boundary conditions. We find that the answers are very similar suggesting that the energy is localised to the crossing point. The crossing energy is found to be field and temperature dependent -- with a value at the experimentally measured melting line of $U_\times \simeq 7.5 k T_m \simeq 1.16/c_L^2$, where $c_L$ is the Lindemann melting criterion parameter. The crossing energy is then used with an extension of the Marchetti, Nelson and Cates hydrodynamic theory to suggest an explanation of the recent transport experiments of Safar {{\em et al.}\ }.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%---------------------------------------------------------------------------
%End of REVTEX file: cut here and name the following PostScript file fig1.ps
%---------------------------------------------------------------------------
%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 72 72 540 720
%%Creator: Mathematica
%%CreationDate: Thu Mar 31 19:45:41 BST 1994
%
%% Figure 1 for paper entitled:
%% 'Energy cost associated with vortex crossing in superconductors'
%% M.A. Moore and N.K. Wilkin submitted to PRB
%%
%%EndComments

/Mathdict 150 dict def
Mathdict begin
/Mlmarg		1.0 72 mul def
/Mrmarg		1.0 72 mul def
/Mbmarg		1.0 72 mul def
/Mtmarg		1.0 72 mul def
/Mwidth		8.5 72 mul def
/Mheight	11 72 mul def
/Mtransform	{  } bind def
/Mnodistort	true def
/Mfixwid	true	def
/Mfixdash	false def
/Mrot		0	def
/Mpstart {
MathPictureStart
} bind def
/Mpend {
MathPictureEnd
} bind def
/Mscale {
0 1 0 1
5 -1 roll
MathScale
} bind def
/ISOLatin1Encoding dup where
{ pop pop }
{
[
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/space /exclam /quotedbl /numbersign /dollar /percent /ampersand /quoteright
/parenleft /parenright /asterisk /plus /comma /minus /period /slash
/zero /one /two /three /four /five /six /seven
/eight /nine /colon /semicolon /less /equal /greater /question
/at /A /B /C /D /E /F /G
/H /I /J /K /L /M /N /O
/P /Q /R /S /T /U /V /W
/X /Y /Z /bracketleft /backslash /bracketright /asciicircum /underscore
/quoteleft /a /b /c /d /e /f /g
/h /i /j /k /l /m /n /o
/p /q /r /s /t /u /v /w
/x /y /z /braceleft /bar /braceright /asciitilde /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/dotlessi /grave /acute /circumflex /tilde /macron /breve /dotaccent
/dieresis /.notdef /ring /cedilla /.notdef /hungarumlaut /ogonek /caron
/space /exclamdown /cent /sterling /currency /yen /brokenbar /section
/dieresis /copyright /ordfeminine /guillemotleft
/logicalnot /hyphen /registered /macron
/degree /plusminus /twosuperior /threesuperior
/acute /mu /paragraph /periodcentered
/cedilla /onesuperior /ordmasculine /guillemotright
/onequarter /onehalf /threequarters /questiondown
/Agrave /Aacute /Acircumflex /Atilde /Adieresis /Aring /AE /Ccedilla
/Egrave /Eacute /Ecircumflex /Edieresis /Igrave /Iacute /Icircumflex /Idieresis
/Eth /Ntilde /Ograve /Oacute /Ocircumflex /Otilde /Odieresis /multiply
/Oslash /Ugrave /Uacute /Ucircumflex /Udieresis /Yacute /Thorn /germandbls
/agrave /aacute /acircumflex /atilde /adieresis /aring /ae /ccedilla
/egrave /eacute /ecircumflex /edieresis /igrave /iacute /icircumflex /idieresis
/eth /ntilde /ograve /oacute /ocircumflex /otilde /odieresis /divide
/oslash /ugrave /uacute /ucircumflex /udieresis /yacute /thorn /ydieresis
] def
} ifelse
/MFontDict 50 dict def
/MStrCat
{
exch
dup length
2 index length add
string
dup 3 1 roll
copy
length
exch dup
4 2 roll exch
putinterval
} def
/MCreateEncoding
{
1 index
255 string cvs
(-) MStrCat
1 index MStrCat
cvn exch
(Encoding) MStrCat
cvn dup where
{
exch get
}
{
pop
StandardEncoding
} ifelse
3 1 roll
dup MFontDict exch known not
{
1 index findfont
dup length dict
begin
{1 index /FID ne
{def}
{pop pop}
ifelse} forall
/Encoding 3 index
def
currentdict
end
1 index exch definefont pop
MFontDict 1 index
null put
}
if
exch pop
exch pop
} def
/ISOLatin1 { (ISOLatin1) MCreateEncoding } def
/ISO8859 { (ISOLatin1) MCreateEncoding } def
/Mcopyfont {
dup
maxlength
dict
exch
{
1 index
/FID
eq
{
pop pop
}
{
2 index
3 1 roll
put
}
ifelse
}
forall
} def
/Plain	/Courier findfont Mcopyfont definefont pop
/Bold	/Courier-Bold findfont Mcopyfont definefont pop
/Italic /Courier-Oblique findfont Mcopyfont definefont pop
/MathPictureStart {
gsave
Mtransform
Mlmarg
Mbmarg
translate
Mwidth
Mlmarg Mrmarg add
sub
/Mwidth exch def
Mheight
Mbmarg Mtmarg add
sub
/Mheight exch def
/Mtmatrix
matrix currentmatrix
def
/Mgmatrix
matrix currentmatrix
def
} bind def
/MathPictureEnd {
grestore
} bind def
/MFill {
0 0 		moveto
Mwidth 0 	lineto
Mwidth Mheight 	lineto
0 Mheight 	lineto
fill
} bind def
/MPlotRegion {
3 index
Mwidth mul
2 index
Mheight mul
translate
exch sub
Mheight mul
/Mheight
exch def
exch sub
Mwidth mul
/Mwidth
exch def
} bind def
/MathSubStart {
Momatrix
Mgmatrix Mtmatrix
Mwidth Mheight
7 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
Mgmatrix setmatrix
9 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
2 copy translate
/Mtmatrix matrix currentmatrix def
3 -1 roll
exch sub
/Mheight exch def
sub
/Mwidth exch def
} bind def
/MathSubEnd {
/Mheight exch def
/Mwidth exch def
/Mtmatrix exch def
dup setmatrix
/Mgmatrix exch def
/Momatrix exch def
} bind def
/Mdot {
moveto
0 0 rlineto
stroke
} bind def
/Mtetra {
moveto
lineto
lineto
lineto
fill
} bind def
/Metetra {
moveto
lineto
lineto
lineto
closepath
gsave
fill
grestore
0 setgray
stroke
} bind def
/Mistroke {
flattenpath
0 0 0
{
4 2 roll
pop pop
}
{
4 -1 roll
2 index
sub dup mul
4 -1 roll
2 index
sub dup mul
add sqrt
4 -1 roll
add
3 1 roll
}
{
stop
}
{
stop
}
pathforall
pop pop
currentpoint
stroke
moveto
currentdash
3 -1 roll
add
setdash
} bind def
/Mfstroke {
stroke
currentdash
pop 0
setdash
} bind def
/Mrotsboxa {
gsave
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
grestore
Msboxa
3  -1 roll
/Mtmatrix
exch def
/Mrot
0 def
} bind def
/Msboxa {
newpath
5 -1 roll
Mvboxa
pop
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Msboxa1
5 -3 roll
Msboxa1
Mboxrot
[
7 -2 roll
2 copy
[
3 1 roll
10 -1 roll
9 -1 roll
]
6 1 roll
5 -2 roll
]
} bind def
/Msboxa1 {
sub
2 div
dup
2 index
1 add
mul
3 -1 roll
-1 add
3 -1 roll
mul
} bind def
/Mvboxa	{
Mfixwid
{
Mvboxa1
}
{
dup
Mwidthcal
0 exch
{
add
}
forall
exch
Mvboxa1
4 index
7 -1 roll
add
4 -1 roll
pop
3 1 roll
}
ifelse
} bind def
/Mvboxa1 {
gsave
newpath
[ true
3 -1 roll
{
Mbbox
5 -1 roll
{
0
5 1 roll
}
{
7 -1 roll
exch sub
(m) stringwidth pop
.3 mul
sub
7 1 roll
6 -1 roll
4 -1 roll
Mmin
3 -1 roll
5 index
add
5 -1 roll
4 -1 roll
Mmax
4 -1 roll
}
ifelse
false
}
forall
{ stop } if
counttomark
1 add
4 roll
]
grestore
} bind def
/Mbbox {
1 dict begin
0 0 moveto
/temp (T) def
{	gsave
currentpoint newpath moveto
temp 0 3 -1 roll put temp
false charpath flattenpath currentpoint
pathbbox
grestore moveto lineto moveto} forall
pathbbox
newpath
end
} bind def
/Mmin {
2 copy
gt
{ exch } if
pop
} bind def
/Mmax {
2 copy
lt
{ exch } if
pop
} bind def
/Mrotshowa {
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
Mgmatrix setmatrix
Mshowa
/Mtmatrix
exch def
/Mrot 0 def
} bind def
/Mshowa {
4 -2 roll
moveto
2 index
Mtmatrix setmatrix
Mvboxa
7 1 roll
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Mshowa1
4 1 roll
Mshowa1
rmoveto
currentpoint
Mfixwid
{
Mshowax
}
{
Mshoway
}
ifelse
pop pop pop pop
Mgmatrix setmatrix
} bind def
/Mshowax {
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
Mfixdash
{
Mfixdashp
}
if
show
} for
} bind def
/Mfixdashp {
dup
length
1
gt
1 index
true exch
{
45
eq
and
} forall
and
{
gsave
(--)
stringwidth pop
(-)
stringwidth pop
sub
2 div
0 rmoveto
dup
length
1 sub
{
(-)
show
}
repeat
grestore
}
if
} bind def
/Mshoway {
3 index
Mwidthcal
5 1 roll
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
[
6 index
aload
length
2 add
-1 roll
{
pop
Strform
stringwidth
pop
neg
exch
add
0 rmoveto
}
exch
kshow
cleartomark
} for
pop
} bind def
/Mwidthcal {
[
exch
{
Mwidthcal1
}
forall
]
[
exch
dup
Maxlen
-1 add
0 1
3 -1 roll
{
[
exch
2 index
{
1 index
Mget
exch
}
forall
pop
Maxget
exch
}
for
pop
]
Mreva
} bind def
/Mreva	{
[
exch
aload
length
-1 1
{1 roll}
for
]
} bind def
/Mget	{
1 index
length
-1 add
1 index
ge
{
get
}
{
pop pop
0
}
ifelse
} bind def
/Maxlen	{
[
exch
{
length
}
forall
Maxget
} bind def
/Maxget	{
counttomark
-1 add
1 1
3 -1 roll
{
pop
Mmax
}
for
exch
pop
} bind def
/Mwidthcal1 {
[
exch
{
Strform
stringwidth
pop
}
forall
]
} bind def
/Strform {
/tem (x) def
tem 0
3 -1 roll
put
tem
} bind def
/Mshowa1 {
2 copy
add
4 1 roll
sub
mul
sub
-2 div
} bind def
/MathScale {
Mwidth
Mheight
Mlp
translate
scale
/yscale exch def
/ybias exch def
/xscale exch def
/xbias exch def
/Momatrix
xscale yscale matrix scale
xbias ybias matrix translate
matrix concatmatrix def
/Mgmatrix
matrix currentmatrix
def
} bind def
/Mlp {
3 copy
Mlpfirst
{
Mnodistort
{
Mmin
dup
} if
4 index
2 index
2 index
Mlprun
11 index
11 -1 roll
10 -4 roll
Mlp1
8 index
9 -5 roll
Mlp1
4 -1 roll
and
{ exit } if
3 -1 roll
pop pop
} loop
exch
3 1 roll
7 -3 roll
pop pop pop
} bind def
/Mlpfirst {
3 -1 roll
dup length
2 copy
-2 add
get
aload
pop pop pop
4 -2 roll
-1 add
get
aload
pop pop pop
6 -1 roll
3 -1 roll
5 -1 roll
sub
div
4 1 roll
exch sub
div
} bind def
/Mlprun {
2 copy
4 index
0 get
dup
4 1 roll
Mlprun1
3 copy
8 -2 roll
9 -1 roll
{
3 copy
Mlprun1
3 copy
11 -3 roll
/gt Mlpminmax
8 3 roll
11 -3 roll
/lt Mlpminmax
8 3 roll
} forall
pop pop pop pop
3 1 roll
pop pop
aload pop
5 -1 roll
aload pop
exch
6 -1 roll
Mlprun2
8 2 roll
4 -1 roll
Mlprun2
6 2 roll
3 -1 roll
Mlprun2
4 2 roll
exch
Mlprun2
6 2 roll
} bind def
/Mlprun1 {
aload pop
exch
6 -1 roll
5 -1 roll
mul add
4 -2 roll
mul
3 -1 roll
add
} bind def
/Mlprun2 {
2 copy
add 2 div
3 1 roll
exch sub
} bind def
/Mlpminmax {
cvx
2 index
6 index
2 index
exec
{
7 -3 roll
4 -1 roll
} if
1 index
5 index
3 -1 roll
exec
{
4 1 roll
pop
5 -1 roll
aload
pop pop
4 -1 roll
aload pop
[
8 -2 roll
pop
5 -2 roll
pop
6 -2 roll
pop
5 -1 roll
]
4 1 roll
pop
}
{
pop pop pop
} ifelse
} bind def
/Mlp1 {
5 index
3 index	sub
5 index
2 index mul
1 index
le
1 index
0 le
or
dup
not
{
1 index
3 index	div
.99999 mul
8 -1 roll
pop
7 1 roll
}
if
8 -1 roll
2 div
7 -2 roll
pop sub
5 index
6 -3 roll
pop pop
mul sub
exch
} bind def
/intop 0 def
/inrht 0 def
/inflag 0 def
/outflag 0 def
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
/Minner {
outflag
1
eq
{
/outflag 0 def
/intop 0 def
/inrht 0 def
} if
5 index
gsave
Mtmatrix setmatrix
Mvboxa pop
grestore
3 -1 roll
pop
dup
intop
gt
{
/intop
exch def
}
{ pop }
ifelse
dup
inrht
gt
{
/inrht
exch def
}
{ pop }
ifelse
pop
/inflag
1 def
} bind def
/Mouter {
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
inflag
1 eq
{
dup
0 lt
{
dup
intop
mul
neg
/yadtop
exch def
} if
dup
0 gt
{
dup
intop
mul
/yadbot
exch def
}
if
pop
dup
0 lt
{
dup
inrht
mul
neg
/xadrht
exch def
} if
dup
0 gt
{
dup
inrht
mul
/xadlft
exch def
} if
pop
/outflag 1 def
}
{ pop pop}
ifelse
/inflag 0 def
/inrht 0 def
/intop 0 def
} bind def
/Mboxout {
outflag
1
eq
{
4 -1
roll
xadlft
leadjust
add
sub
4 1 roll
3 -1
roll
yadbot
leadjust
add
sub
3 1
roll
exch
xadrht
leadjust
add
add
exch
yadtop
leadjust
add
add
/outflag 0 def
/xadlft 0 def
/yadbot 0 def
/xadrht 0 def
/yadtop 0 def
} if
} bind def
/leadjust {
(m) stringwidth pop
.5 mul
} bind def
/Mrotcheck {
dup
90
eq
{
yadbot
/yadbot
xadrht
def
/xadrht
yadtop
def
/yadtop
xadlft
def
/xadlft
exch
def
}
if
dup
cos
1 index
sin
Checkaux
dup
cos
1 index
sin neg
exch
Checkaux
3 1 roll
pop pop
} bind def
/Checkaux {
4 index
exch
4 index
mul
3 1 roll
mul add
4 1 roll
} bind def
/Mboxrot {
Mrot
90 eq
{
brotaux
4 2
roll
}
if
Mrot
180 eq
{
4 2
roll
brotaux
4 2
roll
brotaux
}
if
Mrot
270 eq
{
4 2
roll
brotaux
}
if
} bind def
/brotaux {
neg
exch
neg
} bind def
/Mabsproc {
0
matrix defaultmatrix
dtransform idtransform
dup mul exch
dup mul
add sqrt
} bind def
/Mabswid {
Mabsproc
setlinewidth
} bind def
/Mabsdash {
exch
[
exch
{
Mabsproc
}
forall
]
exch
setdash
} bind def
/MBeginOrig { Momatrix concat} bind def
/MEndOrig { Mgmatrix setmatrix} bind def
/sampledsound where
{ pop}
{ /sampledsound {
exch
pop
exch
5 1 roll
mul
4 idiv
mul
2 idiv
exch pop
exch
/Mtempproc exch def
{ Mtempproc pop}
repeat
} bind def
} ifelse
/g { setgray} bind def
/k { setcmykcolor} bind def
/m { moveto} bind def
/p { gsave} bind def
/r { setrgbcolor} bind def
/w { setlinewidth} bind def
/C { curveto} bind def
/F { fill} bind def
/L { lineto} bind def
/P { grestore} bind def
/s { stroke} bind def
/setcmykcolor where
{ pop}
{ /setcmykcolor {
4 1
roll
[
4 1
roll
]
{
1 index
sub
1
sub neg
dup
0
lt
{
pop
0
}
if
dup
1
gt
{
pop
1
}
if
exch
} forall
pop
setrgbcolor
} bind def
} ifelse
/Mcharproc
{
currentfile
(x)
readhexstring
pop
0 get
exch
div
} bind def
/Mshadeproc
{
dup
3 1
roll
{
dup
Mcharproc
3 1
roll
} repeat
1 eq
{
setgray
}
{
3 eq
{
setrgbcolor
}
{
setcmykcolor
} ifelse
} ifelse
} bind def
/Mrectproc
{
3 index
2 index
moveto
2 index
3 -1
roll
lineto
dup
3 1
roll
lineto
lineto
fill
} bind def
/Mcolorimage
{
7 1
roll
pop
pop
matrix
invertmatrix
concat
2 exch exp
1 sub
3 1 roll
1 1
2 index
{
1 1
4 index
{
dup
1 sub
exch
2 index
dup
1 sub
exch
7 index
9 index
Mshadeproc
Mrectproc
} for
pop
} for
pop pop pop pop
} bind def
/Mimage
{
pop
matrix
invertmatrix
concat
2 exch exp
1 sub
3 1 roll
1 1
2 index
{
1 1
4 index
{
dup
1 sub
exch
2 index
dup
1 sub
exch
7 index
Mcharproc
setgray
Mrectproc
} for
pop
} for
pop pop pop
} bind def

%%AspectRatio: 1
MathPictureStart
%% Graphics
/Times findfont 16  scalefont  setfont
% Scaling calculations
0.5 0.634921 0.5 0.634921 [
[(-c)] .18254 -0.025 0 2 0 Minner Mrotsboxa
[(0)] .5 -0.025 0 2 0 Minner Mrotsboxa
[(c)] .81746 -0.025 0 2 0 Minner Mrotsboxa
[(Re \(V \))(     0)] .5 -0.025 0 2 0 0 -1 Mouter Mrotsboxa
[(-c)] -0.025 .18254 1 0 0 Minner Mrotsboxa
[(0)] -0.025 .5 1 0 0 Minner Mrotsboxa
[(c)] -0.025 .81746 1 0 0 Minner Mrotsboxa
[(Re \(V \))(     2)] -0.025 .5 1 0 0 -1 0 Mouter Mrotsboxa
[ -0.026 -0.026 0 0 ]
[ 1.001 1.001 0 0 ]
] MathScale
% Start of Graphics
1 setlinecap
1 setlinejoin
newpath
[ ] 0 setdash
0 g
p
p
.002 w
.18254 -0.025 m
.18254 0 L
s
P
[(-c)] .18254 -0.025 0 2 0 Minner Mrotshowa
p
.002 w
.5 -0.025 m
.5 0 L
s
P
[(0)] .5 -0.025 0 2 0 Minner Mrotshowa
p
.002 w
.81746 -0.025 m
.81746 0 L
s
P
[(c)] .81746 -0.025 0 2 0 Minner Mrotshowa
[(Re \(V \))(     0)] .5 -0.025 0 2 0 0 -1 Mouter Mrotshowa
p
.002 w
0 0 m
1 0 L
s
P
p
.002 w
-0.025 .18254 m
0 .18254 L
s
P
[(-c)] -0.025 .18254 1 0 0 Minner Mrotshowa
p
.002 w
-0.025 .5 m
0 .5 L
s
P
[(0)] -0.025 .5 1 0 0 Minner Mrotshowa
p
.002 w
-0.025 .81746 m
0 .81746 L
s
P
[(c)] -0.025 .81746 1 0 0 Minner Mrotshowa
[(Re \(V \))(     2)] -0.025 .5 1 0 0 -1 0 Mouter Mrotshowa
p
.002 w
0 0 m
0 1 L
s
P
P
p
p
.002 w
0 1 m
1 1 L
s
P
p
.002 w
1 0 m
1 1 L
s
P
P
p
P
0 0 m
1 0 L
1 1 L
0 1 L
closepath
clip
newpath
p
p
p
.667 g
.02381 .97619 m
.97619 .97619 L
.97619 .02381 L
.02381 .02381 L
F
P
p
.633 g
.02381 .19928 m
.03329 .15986 L
.07009 .09184 L
.09184 .07009 L
.15986 .03329 L
.19928 .02381 L
.02381 .02381 L
F
p
0 g
.001 w
.02381 .19928 m
.03329 .15986 L
.07009 .09184 L
.09184 .07009 L
.15986 .03329 L
.19928 .02381 L
s
P
P
p
.633 g
.02381 .80072 m
.03329 .84014 L
.07009 .90816 L
.09184 .92991 L
.15986 .96671 L
.19928 .97619 L
.02381 .97619 L
F
p
0 g
.001 w
.02381 .80072 m
.03329 .84014 L
.07009 .90816 L
.09184 .92991 L
.15986 .96671 L
.19928 .97619 L
s
P
P
p
.6 g
.02381 .17155 m
.02724 .15986 L
.06265 .09184 L
.09184 .06265 L
.15986 .02724 L
.17155 .02381 L
.02381 .02381 L
F
p
0 g
.001 w
.02381 .17155 m
.02724 .15986 L
.06265 .09184 L
.09184 .06265 L
.15986 .02724 L
.17155 .02381 L
s
P
P
p
.6 g
.02381 .82845 m
.02724 .84014 L
.06265 .90816 L
.09184 .93735 L
.15986 .97276 L
.17155 .97619 L
.02381 .97619 L
F
p
0 g
.001 w
.02381 .82845 m
.02724 .84014 L
.06265 .90816 L
.09184 .93735 L
.15986 .97276 L
.17155 .97619 L
s
P
P
p
.567 g
.02381 .15272 m
.05572 .09184 L
.09184 .05572 L
.15272 .02381 L
.02381 .02381 L
F
p
0 g
.001 w
.02381 .15272 m
.05572 .09184 L
.09184 .05572 L
.15272 .02381 L
s
P
P
p
.567 g
.02381 .84728 m
.05572 .90816 L
.09184 .94428 L
.15272 .97619 L
.02381 .97619 L
F
p
0 g
.001 w
.02381 .84728 m
.05572 .90816 L
.09184 .94428 L
.15272 .97619 L
s
P
P
p
.533 g
.02381 .13781 m
.04922 .09184 L
.09184 .04922 L
.13781 .02381 L
.02381 .02381 L
F
p
0 g
.001 w
.02381 .13781 m
.04922 .09184 L
.09184 .04922 L
.13781 .02381 L
s
P
P
p
.533 g
.02381 .86219 m
.04922 .90816 L
.09184 .95078 L
.13781 .97619 L
.02381 .97619 L
F
p
0 g
.001 w
.02381 .86219 m
.04922 .90816 L
.09184 .95078 L
.13781 .97619 L
s
P
P
p
.5 g
.02381 .12534 m
.0431 .09184 L
.09184 .0431 L
.12534 .02381 L
.02381 .02381 L
F
p
0 g
.001 w
.02381 .12534 m
.0431 .09184 L
.09184 .0431 L
.12534 .02381 L
s
P
P
p
.5 g
.02381 .87466 m
.0431 .90816 L
.09184 .9569 L
.12534 .97619 L
.02381 .97619 L
F
p
0 g
.001 w
.02381 .87466 m
.0431 .90816 L
.09184 .9569 L
.12534 .97619 L
s
P
P
p
.467 g
.02381 .11451 m
.03729 .09184 L
.09184 .03729 L
.11451 .02381 L
.02381 .02381 L
F
p
0 g
.001 w
.02381 .11451 m
.03729 .09184 L
.09184 .03729 L
.11451 .02381 L
s
P
P
p
.467 g
.02381 .88549 m
.03729 .90816 L
.09184 .96271 L
.11451 .97619 L
.02381 .97619 L
F
p
0 g
.001 w
.02381 .88549 m
.03729 .90816 L
.09184 .96271 L
.11451 .97619 L
s
P
P
p
.433 g
.02381 .10486 m
.03176 .09184 L
.09184 .03176 L
.10486 .02381 L
.02381 .02381 L
F
p
0 g
.001 w
.02381 .10486 m
.03176 .09184 L
.09184 .03176 L
.10486 .02381 L
s
P
P
p
.433 g
.02381 .89514 m
.03176 .90816 L
.09184 .96824 L
.10486 .97619 L
.02381 .97619 L
F
p
0 g
.001 w
.02381 .89514 m
.03176 .90816 L
.09184 .96824 L
.10486 .97619 L
s
P
P
p
.4 g
.02381 .09611 m
.02648 .09184 L
.09184 .02648 L
.09611 .02381 L
.02381 .02381 L
F
p
0 g
.001 w
.02381 .09611 m
.02648 .09184 L
.09184 .02648 L
.09611 .02381 L
s
P
P
p
.4 g
.02381 .90389 m
.02648 .90816 L
.09184 .97352 L
.09611 .97619 L
.02381 .97619 L
F
p
0 g
.001 w
.02381 .90389 m
.02648 .90816 L
.09184 .97352 L
.09611 .97619 L
s
P
P
p
.367 g
.02381 .08809 m
.08809 .02381 L
.02381 .02381 L
F
p
0 g
.001 w
.02381 .08809 m
.08809 .02381 L
s
P
P
p
.367 g
.02381 .91191 m
.08809 .97619 L
.02381 .97619 L
F
p
0 g
.001 w
.02381 .91191 m
.08809 .97619 L
s
P
P
p
.333 g
.02381 .08066 m
.08066 .02381 L
.02381 .02381 L
F
p
0 g
.001 w
.02381 .08066 m
.08066 .02381 L
s
P
P
p
.333 g
.02381 .91934 m
.08066 .97619 L
.02381 .97619 L
F
p
0 g
.001 w
.02381 .91934 m
.08066 .97619 L
s
P
P
p
.3 g
.02381 .07372 m
.07372 .02381 L
.02381 .02381 L
F
p
0 g
.001 w
.02381 .07372 m
.07372 .02381 L
s
P
P
p
.3 g
.02381 .92628 m
.07372 .97619 L
.02381 .97619 L
F
p
0 g
.001 w
.02381 .92628 m
.07372 .97619 L
s
P
P
p
.267 g
.02381 .06719 m
.06719 .02381 L
.02381 .02381 L
F
p
0 g
.001 w
.02381 .06719 m
.06719 .02381 L
s
P
P
p
.267 g
.02381 .93281 m
.06719 .97619 L
.02381 .97619 L
F
p
0 g
.001 w
.02381 .93281 m
.06719 .97619 L
s
P
P
p
.233 g
.02381 .06103 m
.06103 .02381 L
.02381 .02381 L
F
p
0 g
.001 w
.02381 .06103 m
.06103 .02381 L
s
P
P
p
.233 g
.02381 .93897 m
.06103 .97619 L
.02381 .97619 L
F
p
0 g
.001 w
.02381 .93897 m
.06103 .97619 L
s
P
P
p
.2 g
.02381 .05518 m
.05518 .02381 L
.02381 .02381 L
F
p
0 g
.001 w
.02381 .05518 m
.05518 .02381 L
s
P
P
p
.2 g
.02381 .94482 m
.05518 .97619 L
.02381 .97619 L
F
p
0 g
.001 w
.02381 .94482 m
.05518 .97619 L
s
P
P
p
.167 g
.02381 .04961 m
.04961 .02381 L
.02381 .02381 L
F
p
0 g
.001 w
.02381 .04961 m
.04961 .02381 L
s
P
P
p
.167 g
.02381 .95039 m
.04961 .97619 L
.02381 .97619 L
F
p
0 g
.001 w
.02381 .95039 m
.04961 .97619 L
s
P
P
p
.133 g
.02381 .04428 m
.04428 .02381 L
.02381 .02381 L
F
p
0 g
.001 w
.02381 .04428 m
.04428 .02381 L
s
P
P
p
.133 g
.02381 .95572 m
.04428 .97619 L
.02381 .97619 L
F
p
0 g
.001 w
.02381 .95572 m
.04428 .97619 L
s
P
P
p
.633 g
.02381 .66475 m
.02728 .63605 L
.03559 .56803 L
.0394 .5 L
.03559 .43197 L
.02728 .36395 L
.02381 .33525 L
F
p
0 g
.001 w
.02381 .66475 m
.02728 .63605 L
.03559 .56803 L
.0394 .5 L
.03559 .43197 L
.02728 .36395 L
.02381 .33525 L
s
P
P
p
.1 g
.02381 .03917 m
.03917 .02381 L
.02381 .02381 L
F
p
0 g
.001 w
.02381 .03917 m
.03917 .02381 L
s
P
P
p
.1 g
.02381 .96083 m
.03917 .97619 L
.02381 .97619 L
F
p
0 g
.001 w
.02381 .96083 m
.03917 .97619 L
s
P
P
p
.067 g
.02381 .03427 m
.03427 .02381 L
.02381 .02381 L
F
p
0 g
.001 w
.02381 .03427 m
.03427 .02381 L
s
P
P
p
.067 g
.02381 .96573 m
.03427 .97619 L
.02381 .97619 L
F
p
0 g
.001 w
.02381 .96573 m
.03427 .97619 L
s
P
P
p
.6 g
.02381 .60736 m
.02686 .56803 L
.03009 .5 L
.02686 .43197 L
.02381 .39264 L
F
p
0 g
.001 w
.02381 .60736 m
.02686 .56803 L
.03009 .5 L
.02686 .43197 L
.02381 .39264 L
s
P
P
p
.033 g
.02381 .02954 m
.02954 .02381 L
.02381 .02381 L
F
p
0 g
.001 w
.02381 .02954 m
.02954 .02381 L
s
P
P
p
.033 g
.02381 .97046 m
.02954 .97619 L
.02381 .97619 L
F
p
0 g
.001 w
.02381 .97046 m
.02954 .97619 L
s
P
P
p
.02381 .02498 m
.02498 .02381 L
.02381 .02381 L
F
p
.001 w
.02381 .02498 m
.02498 .02381 L
s
P
P
p
.02381 .97502 m
.02498 .97619 L
.02381 .97619 L
F
p
.001 w
.02381 .97502 m
.02498 .97619 L
s
P
P
p
.7 g
.09184 .07815 m
.15986 .03972 L
.22789 .02682 L
.29592 .02746 L
.36395 .03559 L
.43197 .04545 L
.5 .05006 L
.56803 .04545 L
.63605 .03559 L
.70408 .02746 L
.77211 .02682 L
.84014 .03972 L
.90816 .07815 L
.92185 .09184 L
.96028 .15986 L
.97318 .22789 L
.97254 .29592 L
.96441 .36395 L
.95455 .43197 L
.94994 .5 L
.95455 .56803 L
.96441 .63605 L
.97254 .70408 L
.97318 .77211 L
.96028 .84014 L
.92185 .90816 L
.90816 .92185 L
.84014 .96028 L
.77211 .97318 L
.70408 .97254 L
.63605 .96441 L
.56803 .95455 L
.5 .94994 L
.43197 .95455 L
.36395 .96441 L
.29592 .97254 L
.22789 .97318 L
.15986 .96028 L
.09184 .92185 L
.07815 .90816 L
.03972 .84014 L
.02682 .77211 L
.02746 .70408 L
.03559 .63605 L
.04545 .56803 L
.05006 .5 L
.04545 .43197 L
.03559 .36395 L
.02746 .29592 L
.02682 .22789 L
.03972 .15986 L
.07815 .09184 L
F
p
0 g
.001 w
.09184 .07815 m
.15986 .03972 L
.22789 .02682 L
.29592 .02746 L
.36395 .03559 L
.43197 .04545 L
.5 .05006 L
.56803 .04545 L
.63605 .03559 L
.70408 .02746 L
.77211 .02682 L
.84014 .03972 L
.90816 .07815 L
.92185 .09184 L
.96028 .15986 L
.97318 .22789 L
.97254 .29592 L
.96441 .36395 L
.95455 .43197 L
.94994 .5 L
.95455 .56803 L
.96441 .63605 L
.97254 .70408 L
.97318 .77211 L
.96028 .84014 L
.92185 .90816 L
.90816 .92185 L
.84014 .96028 L
.77211 .97318 L
.70408 .97254 L
.63605 .96441 L
.56803 .95455 L
.5 .94994 L
.43197 .95455 L
.36395 .96441 L
.29592 .97254 L
.22789 .97318 L
.15986 .96028 L
.09184 .92185 L
.07815 .90816 L
.03972 .84014 L
.02682 .77211 L
.02746 .70408 L
.03559 .63605 L
.04545 .56803 L
.05006 .5 L
.04545 .43197 L
.03559 .36395 L
.02746 .29592 L
.02682 .22789 L
Mistroke
.03972 .15986 L
.07815 .09184 L
.09184 .07815 L
Mfstroke
P
P
p
.733 g
.09184 .08698 m
.15986 .04658 L
.22789 .03364 L
.29592 .0351 L
.36395 .04486 L
.43197 .05691 L
.5 .06279 L
.56803 .05691 L
.63605 .04486 L
.70408 .0351 L
.77211 .03364 L
.84014 .04658 L
.90816 .08698 L
.91302 .09184 L
.95342 .15986 L
.96636 .22789 L
.9649 .29592 L
.95514 .36395 L
.94309 .43197 L
.93721 .5 L
.94309 .56803 L
.95514 .63605 L
.9649 .70408 L
.96636 .77211 L
.95342 .84014 L
.91302 .90816 L
.90816 .91302 L
.84014 .95342 L
.77211 .96636 L
.70408 .9649 L
.63605 .95514 L
.56803 .94309 L
.5 .93721 L
.43197 .94309 L
.36395 .95514 L
.29592 .9649 L
.22789 .96636 L
.15986 .95342 L
.09184 .91302 L
.08698 .90816 L
.04658 .84014 L
.03364 .77211 L
.0351 .70408 L
.04486 .63605 L
.05691 .56803 L
.06279 .5 L
.05691 .43197 L
.04486 .36395 L
.0351 .29592 L
.03364 .22789 L
.04658 .15986 L
.08698 .09184 L
F
p
0 g
.001 w
.09184 .08698 m
.15986 .04658 L
.22789 .03364 L
.29592 .0351 L
.36395 .04486 L
.43197 .05691 L
.5 .06279 L
.56803 .05691 L
.63605 .04486 L
.70408 .0351 L
.77211 .03364 L
.84014 .04658 L
.90816 .08698 L
.91302 .09184 L
.95342 .15986 L
.96636 .22789 L
.9649 .29592 L
.95514 .36395 L
.94309 .43197 L
.93721 .5 L
.94309 .56803 L
.95514 .63605 L
.9649 .70408 L
.96636 .77211 L
.95342 .84014 L
.91302 .90816 L
.90816 .91302 L
.84014 .95342 L
.77211 .96636 L
.70408 .9649 L
.63605 .95514 L
.56803 .94309 L
.5 .93721 L
.43197 .94309 L
.36395 .95514 L
.29592 .9649 L
.22789 .96636 L
.15986 .95342 L
.09184 .91302 L
.08698 .90816 L
.04658 .84014 L
.03364 .77211 L
.0351 .70408 L
.04486 .63605 L
.05691 .56803 L
.06279 .5 L
.05691 .43197 L
.04486 .36395 L
.0351 .29592 L
.03364 .22789 L
Mistroke
.04658 .15986 L
.08698 .09184 L
.09184 .08698 L
Mfstroke
P
P
p
.767 g
.15986 .05396 m
.22789 .04098 L
.29592 .04349 L
.36395 .05545 L
.43197 .07097 L
.5 .07925 L
.56803 .07097 L
.63605 .05545 L
.70408 .04349 L
.77211 .04098 L
.84014 .05396 L
.90319 .09184 L
.90816 .09681 L
.94604 .15986 L
.95902 .22789 L
.95651 .29592 L
.94455 .36395 L
.92903 .43197 L
.92075 .5 L
.92903 .56803 L
.94455 .63605 L
.95651 .70408 L
.95902 .77211 L
.94604 .84014 L
.90816 .90319 L
.90319 .90816 L
.84014 .94604 L
.77211 .95902 L
.70408 .95651 L
.63605 .94455 L
.56803 .92903 L
.5 .92075 L
.43197 .92903 L
.36395 .94455 L
.29592 .95651 L
.22789 .95902 L
.15986 .94604 L
.09681 .90816 L
.09184 .90319 L
.05396 .84014 L
.04098 .77211 L
.04349 .70408 L
.05545 .63605 L
.07097 .56803 L
.07925 .5 L
.07097 .43197 L
.05545 .36395 L
.04349 .29592 L
.04098 .22789 L
.05396 .15986 L
.09184 .09681 L
.09681 .09184 L
F
p
0 g
.001 w
.15986 .05396 m
.22789 .04098 L
.29592 .04349 L
.36395 .05545 L
.43197 .07097 L
.5 .07925 L
.56803 .07097 L
.63605 .05545 L
.70408 .04349 L
.77211 .04098 L
.84014 .05396 L
.90319 .09184 L
.90816 .09681 L
.94604 .15986 L
.95902 .22789 L
.95651 .29592 L
.94455 .36395 L
.92903 .43197 L
.92075 .5 L
.92903 .56803 L
.94455 .63605 L
.95651 .70408 L
.95902 .77211 L
.94604 .84014 L
.90816 .90319 L
.90319 .90816 L
.84014 .94604 L
.77211 .95902 L
.70408 .95651 L
.63605 .94455 L
.56803 .92903 L
.5 .92075 L
.43197 .92903 L
.36395 .94455 L
.29592 .95651 L
.22789 .95902 L
.15986 .94604 L
.09681 .90816 L
.09184 .90319 L
.05396 .84014 L
.04098 .77211 L
.04349 .70408 L
.05545 .63605 L
.07097 .56803 L
.07925 .5 L
.07097 .43197 L
.05545 .36395 L
.04349 .29592 L
.04098 .22789 L
.05396 .15986 L
Mistroke
.09184 .09681 L
.09681 .09184 L
.15986 .05396 L
Mfstroke
P
P
p
.8 g
.15986 .06197 m
.22789 .04897 L
.29592 .05284 L
.36395 .06802 L
.43197 .09034 L
.43644 .09184 L
.5 .10638 L
.56356 .09184 L
.56803 .09034 L
.63605 .06802 L
.70408 .05284 L
.77211 .04897 L
.84014 .06197 L
.89202 .09184 L
.90816 .10798 L
.93803 .15986 L
.95103 .22789 L
.94716 .29592 L
.93198 .36395 L
.90966 .43197 L
.90816 .43644 L
.89362 .5 L
.90816 .56356 L
.90966 .56803 L
.93198 .63605 L
.94716 .70408 L
.95103 .77211 L
.93803 .84014 L
.90816 .89202 L
.89202 .90816 L
.84014 .93803 L
.77211 .95103 L
.70408 .94716 L
.63605 .93198 L
.56803 .90966 L
.56356 .90816 L
.5 .89362 L
.43644 .90816 L
.43197 .90966 L
.36395 .93198 L
.29592 .94716 L
.22789 .95103 L
.15986 .93803 L
.10798 .90816 L
.09184 .89202 L
.06197 .84014 L
.04897 .77211 L
.05284 .70408 L
.06802 .63605 L
.09034 .56803 L
.09184 .56356 L
.10638 .5 L
.09184 .43644 L
.09034 .43197 L
.06802 .36395 L
.05284 .29592 L
.04897 .22789 L
.06197 .15986 L
.09184 .10798 L
.10798 .09184 L
F
p
0 g
.001 w
.15986 .06197 m
.22789 .04897 L
.29592 .05284 L
.36395 .06802 L
.43197 .09034 L
.43644 .09184 L
.5 .10638 L
.56356 .09184 L
.56803 .09034 L
.63605 .06802 L
.70408 .05284 L
.77211 .04897 L
.84014 .06197 L
.89202 .09184 L
.90816 .10798 L
.93803 .15986 L
.95103 .22789 L
.94716 .29592 L
.93198 .36395 L
.90966 .43197 L
.90816 .43644 L
.89362 .5 L
.90816 .56356 L
.90966 .56803 L
.93198 .63605 L
.94716 .70408 L
.95103 .77211 L
.93803 .84014 L
.90816 .89202 L
.89202 .90816 L
.84014 .93803 L
.77211 .95103 L
.70408 .94716 L
.63605 .93198 L
.56803 .90966 L
.56356 .90816 L
.5 .89362 L
.43644 .90816 L
.43197 .90966 L
.36395 .93198 L
.29592 .94716 L
.22789 .95103 L
.15986 .93803 L
.10798 .90816 L
.09184 .89202 L
.06197 .84014 L
.04897 .77211 L
.05284 .70408 L
.06802 .63605 L
.09034 .56803 L
Mistroke
.09184 .56356 L
.10638 .5 L
.09184 .43644 L
.09034 .43197 L
.06802 .36395 L
.05284 .29592 L
.04897 .22789 L
.06197 .15986 L
.09184 .10798 L
.10798 .09184 L
.15986 .06197 L
Mfstroke
P
P
p
.833 g
.15986 .07078 m
.22789 .05777 L
.29592 .06351 L
.36395 .08404 L
.37354 .09184 L
.40686 .15986 L
.36395 .21149 L
.34558 .22789 L
.29592 .27894 L
.27894 .29592 L
.22789 .34558 L
.21149 .36395 L
.15986 .40686 L
.09184 .37354 L
.08404 .36395 L
.06351 .29592 L
.05777 .22789 L
.07078 .15986 L
.09184 .12108 L
.12108 .09184 L
F
p
0 g
.001 w
.15986 .07078 m
.22789 .05777 L
.29592 .06351 L
.36395 .08404 L
.37354 .09184 L
.40686 .15986 L
.36395 .21149 L
.34558 .22789 L
.29592 .27894 L
.27894 .29592 L
.22789 .34558 L
.21149 .36395 L
.15986 .40686 L
.09184 .37354 L
.08404 .36395 L
.06351 .29592 L
.05777 .22789 L
.07078 .15986 L
.09184 .12108 L
.12108 .09184 L
.15986 .07078 L
s
P
P
p
.833 g
.09184 .62646 m
.15986 .59314 L
.21149 .63605 L
.22789 .65442 L
.27894 .70408 L
.29592 .72106 L
.34558 .77211 L
.36395 .78851 L
.40686 .84014 L
.37354 .90816 L
.36395 .91596 L
.29592 .93649 L
.22789 .94223 L
.15986 .92922 L
.12108 .90816 L
.09184 .87892 L
.07078 .84014 L
.05777 .77211 L
.06351 .70408 L
.08404 .63605 L
F
p
0 g
.001 w
.09184 .62646 m
.15986 .59314 L
.21149 .63605 L
.22789 .65442 L
.27894 .70408 L
.29592 .72106 L
.34558 .77211 L
.36395 .78851 L
.40686 .84014 L
.37354 .90816 L
.36395 .91596 L
.29592 .93649 L
.22789 .94223 L
.15986 .92922 L
.12108 .90816 L
.09184 .87892 L
.07078 .84014 L
.05777 .77211 L
.06351 .70408 L
.08404 .63605 L
.09184 .62646 L
s
P
P
p
.867 g
.15986 .08062 m
.22789 .06765 L
.29592 .07617 L
.34 .09184 L
.36395 .109 L
.36913 .15986 L
.36395 .17826 L
.31973 .22789 L
.29592 .25654 L
.25654 .29592 L
.22789 .31973 L
.17826 .36395 L
.15986 .36913 L
.109 .36395 L
.09184 .34 L
.07617 .29592 L
.06765 .22789 L
.08062 .15986 L
.09184 .13732 L
.13732 .09184 L
F
p
0 g
.001 w
.15986 .08062 m
.22789 .06765 L
.29592 .07617 L
.34 .09184 L
.36395 .109 L
.36913 .15986 L
.36395 .17826 L
.31973 .22789 L
.29592 .25654 L
.25654 .29592 L
.22789 .31973 L
.17826 .36395 L
.15986 .36913 L
.109 .36395 L
.09184 .34 L
.07617 .29592 L
.06765 .22789 L
.08062 .15986 L
.09184 .13732 L
.13732 .09184 L
.15986 .08062 L
s
P
P
p
.867 g
.15986 .63087 m
.17826 .63605 L
.22789 .68027 L
.25654 .70408 L
.29592 .74346 L
.31973 .77211 L
.36395 .82174 L
.36913 .84014 L
.36395 .891 L
.34 .90816 L
.29592 .92383 L
.22789 .93235 L
.15986 .91938 L
.13732 .90816 L
.09184 .86268 L
.08062 .84014 L
.06765 .77211 L
.07617 .70408 L
.09184 .66 L
.109 .63605 L
F
p
0 g
.001 w
.15986 .63087 m
.17826 .63605 L
.22789 .68027 L
.25654 .70408 L
.29592 .74346 L
.31973 .77211 L
.36395 .82174 L
.36913 .84014 L
.36395 .891 L
.34 .90816 L
.29592 .92383 L
.22789 .93235 L
.15986 .91938 L
.13732 .90816 L
.09184 .86268 L
.08062 .84014 L
.06765 .77211 L
.07617 .70408 L
.09184 .66 L
.109 .63605 L
.15986 .63087 L
s
P
P
p
.9 g
.22789 .07903 m
.29493 .09184 L
.29592 .09224 L
.34162 .15986 L
.29592 .22667 L
.29539 .22789 L
.22789 .29539 L
.22667 .29592 L
.15986 .34162 L
.09224 .29592 L
.09184 .29493 L
.07903 .22789 L
.09184 .15997 L
.09188 .15986 L
.15986 .09188 L
.15997 .09184 L
F
p
0 g
.001 w
.22789 .07903 m
.29493 .09184 L
.29592 .09224 L
.34162 .15986 L
.29592 .22667 L
.29539 .22789 L
.22789 .29539 L
.22667 .29592 L
.15986 .34162 L
.09224 .29592 L
.09184 .29493 L
.07903 .22789 L
.09184 .15997 L
.09188 .15986 L
.15986 .09188 L
.15997 .09184 L
.22789 .07903 L
s
P
P
p
.9 g
.15986 .65838 m
.22667 .70408 L
.22789 .70461 L
.29539 .77211 L
.29592 .77333 L
.34162 .84014 L
.29592 .90776 L
.29493 .90816 L
.22789 .92097 L
.15997 .90816 L
.15986 .90812 L
.09188 .84014 L
.09184 .84003 L
.07903 .77211 L
.09184 .70507 L
.09224 .70408 L
F
p
0 g
.001 w
.15986 .65838 m
.22667 .70408 L
.22789 .70461 L
.29539 .77211 L
.29592 .77333 L
.34162 .84014 L
.29592 .90776 L
.29493 .90816 L
.22789 .92097 L
.15997 .90816 L
.15986 .90812 L
.09188 .84014 L
.09184 .84003 L
.07903 .77211 L
.09184 .70507 L
.09224 .70408 L
.15986 .65838 L
s
P
P
p
.933 g
.15986 .10528 m
.22789 .09274 L
.29592 .11684 L
.31078 .15986 L
.29592 .19316 L
.27943 .22789 L
.22789 .27943 L
.19316 .29592 L
.15986 .31078 L
.11684 .29592 L
.09274 .22789 L
.10528 .15986 L
F
p
0 g
.001 w
.15986 .10528 m
.22789 .09274 L
.29592 .11684 L
.31078 .15986 L
.29592 .19316 L
.27943 .22789 L
.22789 .27943 L
.19316 .29592 L
.15986 .31078 L
.11684 .29592 L
.09274 .22789 L
.10528 .15986 L
.15986 .10528 L
s
P
P
p
.933 g
.15986 .68922 m
.19316 .70408 L
.22789 .72057 L
.27943 .77211 L
.29592 .80684 L
.31078 .84014 L
.29592 .88316 L
.22789 .90726 L
.15986 .89472 L
.10528 .84014 L
.09274 .77211 L
.11684 .70408 L
F
p
0 g
.001 w
.15986 .68922 m
.19316 .70408 L
.22789 .72057 L
.27943 .77211 L
.29592 .80684 L
.31078 .84014 L
.29592 .88316 L
.22789 .90726 L
.15986 .89472 L
.10528 .84014 L
.09274 .77211 L
.11684 .70408 L
.15986 .68922 L
s
P
P
p
.967 g
.15986 .12236 m
.22789 .11073 L
.27856 .15986 L
.24566 .22789 L
.22789 .24566 L
.15986 .27856 L
.11073 .22789 L
.12236 .15986 L
F
p
0 g
.001 w
.15986 .12236 m
.22789 .11073 L
.27856 .15986 L
.24566 .22789 L
.22789 .24566 L
.15986 .27856 L
.11073 .22789 L
.12236 .15986 L
.15986 .12236 L
s
P
P
p
.967 g
.15986 .72144 m
.22789 .75434 L
.24566 .77211 L
.27856 .84014 L
.22789 .88927 L
.15986 .87764 L
.12236 .84014 L
.11073 .77211 L
F
p
0 g
.001 w
.15986 .72144 m
.22789 .75434 L
.24566 .77211 L
.27856 .84014 L
.22789 .88927 L
.15986 .87764 L
.12236 .84014 L
.11073 .77211 L
.15986 .72144 L
s
P
P
p
1 g
.15986 .14844 m
.22789 .14217 L
.23918 .15986 L
.22789 .19789 L
.19789 .22789 L
.15986 .23918 L
.14217 .22789 L
.14844 .15986 L
F
p
0 g
.001 w
.15986 .14844 m
.22789 .14217 L
.23918 .15986 L
.22789 .19789 L
.19789 .22789 L
.15986 .23918 L
.14217 .22789 L
.14844 .15986 L
.15986 .14844 L
s
P
P
p
1 g
.15986 .76082 m
.19789 .77211 L
.22789 .80211 L
.23918 .84014 L
.22789 .85783 L
.15986 .85156 L
.14844 .84014 L
.14217 .77211 L
F
p
0 g
.001 w
.15986 .76082 m
.19789 .77211 L
.22789 .80211 L
.23918 .84014 L
.22789 .85783 L
.15986 .85156 L
.14844 .84014 L
.14217 .77211 L
.15986 .76082 L
s
P
P
p
.767 g
.43197 .18748 m
.5 .16241 L
.56803 .18748 L
.63149 .22789 L
.63605 .23715 L
.70228 .29592 L
.70408 .29772 L
.76285 .36395 L
.77211 .36851 L
.81252 .43197 L
.83759 .5 L
.81252 .56803 L
.77211 .63149 L
.76285 .63605 L
.70408 .70228 L
.70228 .70408 L
.63605 .76285 L
.63149 .77211 L
.56803 .81252 L
.5 .83759 L
.43197 .81252 L
.36851 .77211 L
.36395 .76285 L
.29772 .70408 L
.29592 .70228 L
.23715 .63605 L
.22789 .63149 L
.18748 .56803 L
.16241 .5 L
.18748 .43197 L
.22789 .36851 L
.23715 .36395 L
.29592 .29772 L
.29772 .29592 L
.36395 .23715 L
.36851 .22789 L
F
p
0 g
.001 w
.43197 .18748 m
.5 .16241 L
.56803 .18748 L
.63149 .22789 L
.63605 .23715 L
.70228 .29592 L
.70408 .29772 L
.76285 .36395 L
.77211 .36851 L
.81252 .43197 L
.83759 .5 L
.81252 .56803 L
.77211 .63149 L
.76285 .63605 L
.70408 .70228 L
.70228 .70408 L
.63605 .76285 L
.63149 .77211 L
.56803 .81252 L
.5 .83759 L
.43197 .81252 L
.36851 .77211 L
.36395 .76285 L
.29772 .70408 L
.29592 .70228 L
.23715 .63605 L
.22789 .63149 L
.18748 .56803 L
.16241 .5 L
.18748 .43197 L
.22789 .36851 L
.23715 .36395 L
.29592 .29772 L
.29772 .29592 L
.36395 .23715 L
.36851 .22789 L
.43197 .18748 L
s
P
P
p
.733 g
.43197 .2147 m
.5 .19755 L
.56803 .2147 L
.60261 .22789 L
.63605 .26033 L
.68079 .29592 L
.70408 .31921 L
.73967 .36395 L
.77211 .39739 L
.7853 .43197 L
.80245 .5 L
.7853 .56803 L
.77211 .60261 L
.73967 .63605 L
.70408 .68079 L
.68079 .70408 L
.63605 .73967 L
.60261 .77211 L
.56803 .7853 L
.5 .80245 L
.43197 .7853 L
.39739 .77211 L
.36395 .73967 L
.31921 .70408 L
.29592 .68079 L
.26033 .63605 L
.22789 .60261 L
.2147 .56803 L
.19755 .5 L
.2147 .43197 L
.22789 .39739 L
.26033 .36395 L
.29592 .31921 L
.31921 .29592 L
.36395 .26033 L
.39739 .22789 L
F
p
0 g
.001 w
.43197 .2147 m
.5 .19755 L
.56803 .2147 L
.60261 .22789 L
.63605 .26033 L
.68079 .29592 L
.70408 .31921 L
.73967 .36395 L
.77211 .39739 L
.7853 .43197 L
.80245 .5 L
.7853 .56803 L
.77211 .60261 L
.73967 .63605 L
.70408 .68079 L
.68079 .70408 L
.63605 .73967 L
.60261 .77211 L
.56803 .7853 L
.5 .80245 L
.43197 .7853 L
.39739 .77211 L
.36395 .73967 L
.31921 .70408 L
.29592 .68079 L
.26033 .63605 L
.22789 .60261 L
.2147 .56803 L
.19755 .5 L
.2147 .43197 L
.22789 .39739 L
.26033 .36395 L
.29592 .31921 L
.31921 .29592 L
.36395 .26033 L
.39739 .22789 L
.43197 .2147 L
s
P
P
p
.7 g
.5 .22178 m
.54218 .22789 L
.56803 .23788 L
.63605 .28004 L
.65807 .29592 L
.70408 .34193 L
.71996 .36395 L
.76212 .43197 L
.77211 .45782 L
.77822 .5 L
.77211 .54218 L
.76212 .56803 L
.71996 .63605 L
.70408 .65807 L
.65807 .70408 L
.63605 .71996 L
.56803 .76212 L
.54218 .77211 L
.5 .77822 L
.45782 .77211 L
.43197 .76212 L
.36395 .71996 L
.34193 .70408 L
.29592 .65807 L
.28004 .63605 L
.23788 .56803 L
.22789 .54218 L
.22178 .5 L
.22789 .45782 L
.23788 .43197 L
.28004 .36395 L
.29592 .34193 L
.34193 .29592 L
.36395 .28004 L
.43197 .23788 L
.45782 .22789 L
F
p
0 g
.001 w
.5 .22178 m
.54218 .22789 L
.56803 .23788 L
.63605 .28004 L
.65807 .29592 L
.70408 .34193 L
.71996 .36395 L
.76212 .43197 L
.77211 .45782 L
.77822 .5 L
.77211 .54218 L
.76212 .56803 L
.71996 .63605 L
.70408 .65807 L
.65807 .70408 L
.63605 .71996 L
.56803 .76212 L
.54218 .77211 L
.5 .77822 L
.45782 .77211 L
.43197 .76212 L
.36395 .71996 L
.34193 .70408 L
.29592 .65807 L
.28004 .63605 L
.23788 .56803 L
.22789 .54218 L
.22178 .5 L
.22789 .45782 L
.23788 .43197 L
.28004 .36395 L
.29592 .34193 L
.34193 .29592 L
.36395 .28004 L
.43197 .23788 L
.45782 .22789 L
.5 .22178 L
s
P
P
p
.667 g
.43197 .25914 m
.5 .24403 L
.56803 .25914 L
.63485 .29592 L
.63605 .29831 L
.70169 .36395 L
.70408 .36515 L
.74086 .43197 L
.75597 .5 L
.74086 .56803 L
.70408 .63485 L
.70169 .63605 L
.63605 .70169 L
.63485 .70408 L
.56803 .74086 L
.5 .75597 L
.43197 .74086 L
.36515 .70408 L
.36395 .70169 L
.29831 .63605 L
.29592 .63485 L
.25914 .56803 L
.24403 .5 L
.25914 .43197 L
.29592 .36515 L
.29831 .36395 L
.36395 .29831 L
.36515 .29592 L
F
p
0 g
.001 w
.43197 .25914 m
.5 .24403 L
.56803 .25914 L
.63485 .29592 L
.63605 .29831 L
.70169 .36395 L
.70408 .36515 L
.74086 .43197 L
.75597 .5 L
.74086 .56803 L
.70408 .63485 L
.70169 .63605 L
.63605 .70169 L
.63485 .70408 L
.56803 .74086 L
.5 .75597 L
.43197 .74086 L
.36515 .70408 L
.36395 .70169 L
.29831 .63605 L
.29592 .63485 L
.25914 .56803 L
.24403 .5 L
.25914 .43197 L
.29592 .36515 L
.29831 .36395 L
.36395 .29831 L
.36515 .29592 L
.43197 .25914 L
s
P
P
p
.633 g
.43197 .27796 m
.5 .26402 L
.56803 .27796 L
.61622 .29592 L
.63605 .31789 L
.68211 .36395 L
.70408 .38378 L
.72204 .43197 L
.73598 .5 L
.72204 .56803 L
.70408 .61622 L
.68211 .63605 L
.63605 .68211 L
.61622 .70408 L
.56803 .72204 L
.5 .73598 L
.43197 .72204 L
.38378 .70408 L
.36395 .68211 L
.31789 .63605 L
.29592 .61622 L
.27796 .56803 L
.26402 .5 L
.27796 .43197 L
.29592 .38378 L
.31789 .36395 L
.36395 .31789 L
.38378 .29592 L
F
p
0 g
.001 w
.43197 .27796 m
.5 .26402 L
.56803 .27796 L
.61622 .29592 L
.63605 .31789 L
.68211 .36395 L
.70408 .38378 L
.72204 .43197 L
.73598 .5 L
.72204 .56803 L
.70408 .61622 L
.68211 .63605 L
.63605 .68211 L
.61622 .70408 L
.56803 .72204 L
.5 .73598 L
.43197 .72204 L
.38378 .70408 L
.36395 .68211 L
.31789 .63605 L
.29592 .61622 L
.27796 .56803 L
.26402 .5 L
.27796 .43197 L
.29592 .38378 L
.31789 .36395 L
.36395 .31789 L
.38378 .29592 L
.43197 .27796 L
s
P
P
p
.6 g
.43197 .29564 m
.5 .28215 L
.56803 .29564 L
.56911 .29592 L
.63605 .33868 L
.66132 .36395 L
.70408 .43089 L
.70436 .43197 L
.71785 .5 L
.70436 .56803 L
.70408 .56911 L
.66132 .63605 L
.63605 .66132 L
.56911 .70408 L
.56803 .70436 L
.5 .71785 L
.43197 .70436 L
.43089 .70408 L
.36395 .66132 L
.33868 .63605 L
.29592 .56911 L
.29564 .56803 L
.28215 .5 L
.29564 .43197 L
.29592 .43089 L
.33868 .36395 L
.36395 .33868 L
.43089 .29592 L
F
p
0 g
.001 w
.43197 .29564 m
.5 .28215 L
.56803 .29564 L
.56911 .29592 L
.63605 .33868 L
.66132 .36395 L
.70408 .43089 L
.70436 .43197 L
.71785 .5 L
.70436 .56803 L
.70408 .56911 L
.66132 .63605 L
.63605 .66132 L
.56911 .70408 L
.56803 .70436 L
.5 .71785 L
.43197 .70436 L
.43089 .70408 L
.36395 .66132 L
.33868 .63605 L
.29592 .56911 L
.29564 .56803 L
.28215 .5 L
.29564 .43197 L
.29592 .43089 L
.33868 .36395 L
.36395 .33868 L
.43089 .29592 L
.43197 .29564 L
s
P
P
p
.567 g
.36395 .36175 m
.43197 .3141 L
.5 .29969 L
.56803 .3141 L
.63605 .36175 L
.63825 .36395 L
.6859 .43197 L
.70031 .5 L
.6859 .56803 L
.63825 .63605 L
.63605 .63825 L
.56803 .6859 L
.5 .70031 L
.43197 .6859 L
.36395 .63825 L
.36175 .63605 L
.3141 .56803 L
.29969 .5 L
.3141 .43197 L
.36175 .36395 L
F
p
0 g
.001 w
.36395 .36175 m
.43197 .3141 L
.5 .29969 L
.56803 .3141 L
.63605 .36175 L
.63825 .36395 L
.6859 .43197 L
.70031 .5 L
.6859 .56803 L
.63825 .63605 L
.63605 .63825 L
.56803 .6859 L
.5 .70031 L
.43197 .6859 L
.36395 .63825 L
.36175 .63605 L
.3141 .56803 L
.29969 .5 L
.3141 .43197 L
.36175 .36395 L
.36395 .36175 L
s
P
P
p
.533 g
.43197 .33362 m
.5 .31801 L
.56803 .33362 L
.62358 .36395 L
.63605 .37642 L
.66638 .43197 L
.68199 .5 L
.66638 .56803 L
.63605 .62358 L
.62358 .63605 L
.56803 .66638 L
.5 .68199 L
.43197 .66638 L
.37642 .63605 L
.36395 .62358 L
.33362 .56803 L
.31801 .5 L
.33362 .43197 L
.36395 .37642 L
.37642 .36395 L
F
p
0 g
.001 w
.43197 .33362 m
.5 .31801 L
.56803 .33362 L
.62358 .36395 L
.63605 .37642 L
.66638 .43197 L
.68199 .5 L
.66638 .56803 L
.63605 .62358 L
.62358 .63605 L
.56803 .66638 L
.5 .68199 L
.43197 .66638 L
.37642 .63605 L
.36395 .62358 L
.33362 .56803 L
.31801 .5 L
.33362 .43197 L
.36395 .37642 L
.37642 .36395 L
.43197 .33362 L
s
P
P
p
.633 g
.66475 .02381 m
.63605 .02728 L
.56803 .03559 L
.5 .0394 L
.43197 .03559 L
.36395 .02728 L
.33525 .02381 L
F
p
0 g
.001 w
.66475 .02381 m
.63605 .02728 L
.56803 .03559 L
.5 .0394 L
.43197 .03559 L
.36395 .02728 L
.33525 .02381 L
s
P
P
p
.633 g
.66475 .97619 m
.63605 .97272 L
.56803 .96441 L
.5 .9606 L
.43197 .96441 L
.36395 .97272 L
.33525 .97619 L
F
p
0 g
.001 w
.66475 .97619 m
.63605 .97272 L
.56803 .96441 L
.5 .9606 L
.43197 .96441 L
.36395 .97272 L
.33525 .97619 L
s
P
P
p
.5 g
.43197 .35508 m
.5 .33755 L
.56803 .35508 L
.58952 .36395 L
.63605 .41048 L
.64492 .43197 L
.66245 .5 L
.64492 .56803 L
.63605 .58952 L
.58952 .63605 L
.56803 .64492 L
.5 .66245 L
.43197 .64492 L
.41048 .63605 L
.36395 .58952 L
.35508 .56803 L
.33755 .5 L
.35508 .43197 L
.36395 .41048 L
.41048 .36395 L
F
p
0 g
.001 w
.43197 .35508 m
.5 .33755 L
.56803 .35508 L
.58952 .36395 L
.63605 .41048 L
.64492 .43197 L
.66245 .5 L
.64492 .56803 L
.63605 .58952 L
.58952 .63605 L
.56803 .64492 L
.5 .66245 L
.43197 .64492 L
.41048 .63605 L
.36395 .58952 L
.35508 .56803 L
.33755 .5 L
.35508 .43197 L
.36395 .41048 L
.41048 .36395 L
.43197 .35508 L
s
P
P
p
.467 g
.5 .35918 m
.53297 .36395 L
.56803 .37062 L
.62938 .43197 L
.63605 .46703 L
.64082 .5 L
.63605 .53297 L
.62938 .56803 L
.56803 .62938 L
.53297 .63605 L
.5 .64082 L
.46703 .63605 L
.43197 .62938 L
.37062 .56803 L
.36395 .53297 L
.35918 .5 L
.36395 .46703 L
.37062 .43197 L
.43197 .37062 L
.46703 .36395 L
F
p
0 g
.001 w
.5 .35918 m
.53297 .36395 L
.56803 .37062 L
.62938 .43197 L
.63605 .46703 L
.64082 .5 L
.63605 .53297 L
.62938 .56803 L
.56803 .62938 L
.53297 .63605 L
.5 .64082 L
.46703 .63605 L
.43197 .62938 L
.37062 .56803 L
.36395 .53297 L
.35918 .5 L
.36395 .46703 L
.37062 .43197 L
.43197 .37062 L
.46703 .36395 L
.5 .35918 L
s
P
P
p
.433 g
.43197 .39505 m
.5 .37323 L
.56803 .39505 L
.60495 .43197 L
.62677 .5 L
.60495 .56803 L
.56803 .60495 L
.5 .62677 L
.43197 .60495 L
.39505 .56803 L
.37323 .5 L
.39505 .43197 L
F
p
0 g
.001 w
.43197 .39505 m
.5 .37323 L
.56803 .39505 L
.60495 .43197 L
.62677 .5 L
.60495 .56803 L
.56803 .60495 L
.5 .62677 L
.43197 .60495 L
.39505 .56803 L
.37323 .5 L
.39505 .43197 L
.43197 .39505 L
s
P
P
p
.6 g
.60736 .02381 m
.56803 .02686 L
.5 .03009 L
.43197 .02686 L
.39264 .02381 L
F
p
0 g
.001 w
.60736 .02381 m
.56803 .02686 L
.5 .03009 L
.43197 .02686 L
.39264 .02381 L
s
P
P
p
.6 g
.60736 .97619 m
.56803 .97314 L
.5 .96991 L
.43197 .97314 L
.39264 .97619 L
F
p
0 g
.001 w
.60736 .97619 m
.56803 .97314 L
.5 .96991 L
.43197 .97314 L
.39264 .97619 L
s
P
P
p
.4 g
.5 .40093 m
.55748 .43197 L
.56803 .44252 L
.59907 .5 L
.56803 .55748 L
.55748 .56803 L
.5 .59907 L
.44252 .56803 L
.43197 .55748 L
.40093 .5 L
.43197 .44252 L
.44252 .43197 L
F
p
0 g
.001 w
.5 .40093 m
.55748 .43197 L
.56803 .44252 L
.59907 .5 L
.56803 .55748 L
.55748 .56803 L
.5 .59907 L
.44252 .56803 L
.43197 .55748 L
.40093 .5 L
.43197 .44252 L
.44252 .43197 L
.5 .40093 L
s
P
P
p
.367 g
.5 .44974 m
.55026 .5 L
.5 .55026 L
.44974 .5 L
F
p
0 g
.001 w
.5 .44974 m
.55026 .5 L
.5 .55026 L
.44974 .5 L
.5 .44974 L
s
P
P
p
.833 g
.63605 .08404 m
.70408 .06351 L
.77211 .05777 L
.84014 .07078 L
.87892 .09184 L
.90816 .12108 L
.92922 .15986 L
.94223 .22789 L
.93649 .29592 L
.91596 .36395 L
.90816 .37354 L
.84014 .40686 L
.78851 .36395 L
.77211 .34558 L
.72106 .29592 L
.70408 .27894 L
.65442 .22789 L
.63605 .21149 L
.59314 .15986 L
.62646 .09184 L
F
p
0 g
.001 w
.63605 .08404 m
.70408 .06351 L
.77211 .05777 L
.84014 .07078 L
.87892 .09184 L
.90816 .12108 L
.92922 .15986 L
.94223 .22789 L
.93649 .29592 L
.91596 .36395 L
.90816 .37354 L
.84014 .40686 L
.78851 .36395 L
.77211 .34558 L
.72106 .29592 L
.70408 .27894 L
.65442 .22789 L
.63605 .21149 L
.59314 .15986 L
.62646 .09184 L
.63605 .08404 L
s
P
P
p
.833 g
.84014 .59314 m
.90816 .62646 L
.91596 .63605 L
.93649 .70408 L
.94223 .77211 L
.92922 .84014 L
.90816 .87892 L
.87892 .90816 L
.84014 .92922 L
.77211 .94223 L
.70408 .93649 L
.63605 .91596 L
.62646 .90816 L
.59314 .84014 L
.63605 .78851 L
.65442 .77211 L
.70408 .72106 L
.72106 .70408 L
.77211 .65442 L
.78851 .63605 L
F
p
0 g
.001 w
.84014 .59314 m
.90816 .62646 L
.91596 .63605 L
.93649 .70408 L
.94223 .77211 L
.92922 .84014 L
.90816 .87892 L
.87892 .90816 L
.84014 .92922 L
.77211 .94223 L
.70408 .93649 L
.63605 .91596 L
.62646 .90816 L
.59314 .84014 L
.63605 .78851 L
.65442 .77211 L
.70408 .72106 L
.72106 .70408 L
.77211 .65442 L
.78851 .63605 L
.84014 .59314 L
s
P
P
p
.867 g
.84014 .63087 m
.891 .63605 L
.90816 .66 L
.92383 .70408 L
.93235 .77211 L
.91938 .84014 L
.90816 .86268 L
.86268 .90816 L
.84014 .91938 L
.77211 .93235 L
.70408 .92383 L
.66 .90816 L
.63605 .891 L
.63087 .84014 L
.63605 .82174 L
.68027 .77211 L
.70408 .74346 L
.74346 .70408 L
.77211 .68027 L
.82174 .63605 L
F
p
0 g
.001 w
.84014 .63087 m
.891 .63605 L
.90816 .66 L
.92383 .70408 L
.93235 .77211 L
.91938 .84014 L
.90816 .86268 L
.86268 .90816 L
.84014 .91938 L
.77211 .93235 L
.70408 .92383 L
.66 .90816 L
.63605 .891 L
.63087 .84014 L
.63605 .82174 L
.68027 .77211 L
.70408 .74346 L
.74346 .70408 L
.77211 .68027 L
.82174 .63605 L
.84014 .63087 L
s
P
P
p
.867 g
.70408 .07617 m
.77211 .06765 L
.84014 .08062 L
.86268 .09184 L
.90816 .13732 L
.91938 .15986 L
.93235 .22789 L
.92383 .29592 L
.90816 .34 L
.891 .36395 L
.84014 .36913 L
.82174 .36395 L
.77211 .31973 L
.74346 .29592 L
.70408 .25654 L
.68027 .22789 L
.63605 .17826 L
.63087 .15986 L
.63605 .109 L
.66 .09184 L
F
p
0 g
.001 w
.70408 .07617 m
.77211 .06765 L
.84014 .08062 L
.86268 .09184 L
.90816 .13732 L
.91938 .15986 L
.93235 .22789 L
.92383 .29592 L
.90816 .34 L
.891 .36395 L
.84014 .36913 L
.82174 .36395 L
.77211 .31973 L
.74346 .29592 L
.70408 .25654 L
.68027 .22789 L
.63605 .17826 L
.63087 .15986 L
.63605 .109 L
.66 .09184 L
.70408 .07617 L
s
P
P
p
.9 g
.84014 .65838 m
.90776 .70408 L
.90816 .70507 L
.92097 .77211 L
.90816 .84003 L
.90812 .84014 L
.84014 .90812 L
.84003 .90816 L
.77211 .92097 L
.70507 .90816 L
.70408 .90776 L
.65838 .84014 L
.70408 .77333 L
.70461 .77211 L
.77211 .70461 L
.77333 .70408 L
F
p
0 g
.001 w
.84014 .65838 m
.90776 .70408 L
.90816 .70507 L
.92097 .77211 L
.90816 .84003 L
.90812 .84014 L
.84014 .90812 L
.84003 .90816 L
.77211 .92097 L
.70507 .90816 L
.70408 .90776 L
.65838 .84014 L
.70408 .77333 L
.70461 .77211 L
.77211 .70461 L
.77333 .70408 L
.84014 .65838 L
s
P
P
p
.9 g
.77211 .07903 m
.84003 .09184 L
.84014 .09188 L
.90812 .15986 L
.90816 .15997 L
.92097 .22789 L
.90816 .29493 L
.90776 .29592 L
.84014 .34162 L
.77333 .29592 L
.77211 .29539 L
.70461 .22789 L
.70408 .22667 L
.65838 .15986 L
.70408 .09224 L
.70507 .09184 L
F
p
0 g
.001 w
.77211 .07903 m
.84003 .09184 L
.84014 .09188 L
.90812 .15986 L
.90816 .15997 L
.92097 .22789 L
.90816 .29493 L
.90776 .29592 L
.84014 .34162 L
.77333 .29592 L
.77211 .29539 L
.70461 .22789 L
.70408 .22667 L
.65838 .15986 L
.70408 .09224 L
.70507 .09184 L
.77211 .07903 L
s
P
P
p
.933 g
.70408 .11684 m
.77211 .09274 L
.84014 .10528 L
.89472 .15986 L
.90726 .22789 L
.88316 .29592 L
.84014 .31078 L
.80684 .29592 L
.77211 .27943 L
.72057 .22789 L
.70408 .19316 L
.68922 .15986 L
F
p
0 g
.001 w
.70408 .11684 m
.77211 .09274 L
.84014 .10528 L
.89472 .15986 L
.90726 .22789 L
.88316 .29592 L
.84014 .31078 L
.80684 .29592 L
.77211 .27943 L
.72057 .22789 L
.70408 .19316 L
.68922 .15986 L
.70408 .11684 L
s
P
P
p
.933 g
.84014 .68922 m
.88316 .70408 L
.90726 .77211 L
.89472 .84014 L
.84014 .89472 L
.77211 .90726 L
.70408 .88316 L
.68922 .84014 L
.70408 .80684 L
.72057 .77211 L
.77211 .72057 L
.80684 .70408 L
F
p
0 g
.001 w
.84014 .68922 m
.88316 .70408 L
.90726 .77211 L
.89472 .84014 L
.84014 .89472 L
.77211 .90726 L
.70408 .88316 L
.68922 .84014 L
.70408 .80684 L
.72057 .77211 L
.77211 .72057 L
.80684 .70408 L
.84014 .68922 L
s
P
P
p
.967 g
.77211 .11073 m
.84014 .12236 L
.87764 .15986 L
.88927 .22789 L
.84014 .27856 L
.77211 .24566 L
.75434 .22789 L
.72144 .15986 L
F
p
0 g
.001 w
.77211 .11073 m
.84014 .12236 L
.87764 .15986 L
.88927 .22789 L
.84014 .27856 L
.77211 .24566 L
.75434 .22789 L
.72144 .15986 L
.77211 .11073 L
s
P
P
p
.967 g
.77211 .75434 m
.84014 .72144 L
.88927 .77211 L
.87764 .84014 L
.84014 .87764 L
.77211 .88927 L
.72144 .84014 L
.75434 .77211 L
F
p
0 g
.001 w
.77211 .75434 m
.84014 .72144 L
.88927 .77211 L
.87764 .84014 L
.84014 .87764 L
.77211 .88927 L
.72144 .84014 L
.75434 .77211 L
.77211 .75434 L
s
P
P
p
1 g
.84014 .76082 m
.85783 .77211 L
.85156 .84014 L
.84014 .85156 L
.77211 .85783 L
.76082 .84014 L
.77211 .80211 L
.80211 .77211 L
F
p
0 g
.001 w
.84014 .76082 m
.85783 .77211 L
.85156 .84014 L
.84014 .85156 L
.77211 .85783 L
.76082 .84014 L
.77211 .80211 L
.80211 .77211 L
.84014 .76082 L
s
P
P
p
1 g
.77211 .14217 m
.84014 .14844 L
.85156 .15986 L
.85783 .22789 L
.84014 .23918 L
.80211 .22789 L
.77211 .19789 L
.76082 .15986 L
F
p
0 g
.001 w
.77211 .14217 m
.84014 .14844 L
.85156 .15986 L
.85783 .22789 L
.84014 .23918 L
.80211 .22789 L
.77211 .19789 L
.76082 .15986 L
.77211 .14217 L
s
P
P
p
.633 g
.97619 .19928 m
.96671 .15986 L
.92991 .09184 L
.90816 .07009 L
.84014 .03329 L
.80072 .02381 L
.97619 .02381 L
F
p
0 g
.001 w
.97619 .19928 m
.96671 .15986 L
.92991 .09184 L
.90816 .07009 L
.84014 .03329 L
.80072 .02381 L
s
P
P
p
.633 g
.97619 .80072 m
.96671 .84014 L
.92991 .90816 L
.90816 .92991 L
.84014 .96671 L
.80072 .97619 L
.97619 .97619 L
F
p
0 g
.001 w
.97619 .80072 m
.96671 .84014 L
.92991 .90816 L
.90816 .92991 L
.84014 .96671 L
.80072 .97619 L
s
P
P
p
.6 g
.97619 .17155 m
.97276 .15986 L
.93735 .09184 L
.90816 .06265 L
.84014 .02724 L
.82845 .02381 L
.97619 .02381 L
F
p
0 g
.001 w
.97619 .17155 m
.97276 .15986 L
.93735 .09184 L
.90816 .06265 L
.84014 .02724 L
.82845 .02381 L
s
P
P
p
.6 g
.97619 .82845 m
.97276 .84014 L
.93735 .90816 L
.90816 .93735 L
.84014 .97276 L
.82845 .97619 L
.97619 .97619 L
F
p
0 g
.001 w
.97619 .82845 m
.97276 .84014 L
.93735 .90816 L
.90816 .93735 L
.84014 .97276 L
.82845 .97619 L
s
P
P
p
.567 g
.97619 .15272 m
.94428 .09184 L
.90816 .05572 L
.84728 .02381 L
.97619 .02381 L
F
p
0 g
.001 w
.97619 .15272 m
.94428 .09184 L
.90816 .05572 L
.84728 .02381 L
s
P
P
p
.567 g
.97619 .84728 m
.94428 .90816 L
.90816 .94428 L
.84728 .97619 L
.97619 .97619 L
F
p
0 g
.001 w
.97619 .84728 m
.94428 .90816 L
.90816 .94428 L
.84728 .97619 L
s
P
P
p
.533 g
.97619 .13781 m
.95078 .09184 L
.90816 .04922 L
.86219 .02381 L
.97619 .02381 L
F
p
0 g
.001 w
.97619 .13781 m
.95078 .09184 L
.90816 .04922 L
.86219 .02381 L
s
P
P
p
.533 g
.97619 .86219 m
.95078 .90816 L
.90816 .95078 L
.86219 .97619 L
.97619 .97619 L
F
p
0 g
.001 w
.97619 .86219 m
.95078 .90816 L
.90816 .95078 L
.86219 .97619 L
s
P
P
p
.5 g
.97619 .12534 m
.9569 .09184 L
.90816 .0431 L
.87466 .02381 L
.97619 .02381 L
F
p
0 g
.001 w
.97619 .12534 m
.9569 .09184 L
.90816 .0431 L
.87466 .02381 L
s
P
P
p
.5 g
.97619 .87466 m
.9569 .90816 L
.90816 .9569 L
.87466 .97619 L
.97619 .97619 L
F
p
0 g
.001 w
.97619 .87466 m
.9569 .90816 L
.90816 .9569 L
.87466 .97619 L
s
P
P
p
.467 g
.97619 .11451 m
.96271 .09184 L
.90816 .03729 L
.88549 .02381 L
.97619 .02381 L
F
p
0 g
.001 w
.97619 .11451 m
.96271 .09184 L
.90816 .03729 L
.88549 .02381 L
s
P
P
p
.467 g
.97619 .88549 m
.96271 .90816 L
.90816 .96271 L
.88549 .97619 L
.97619 .97619 L
F
p
0 g
.001 w
.97619 .88549 m
.96271 .90816 L
.90816 .96271 L
.88549 .97619 L
s
P
P
p
.433 g
.97619 .10486 m
.96824 .09184 L
.90816 .03176 L
.89514 .02381 L
.97619 .02381 L
F
p
0 g
.001 w
.97619 .10486 m
.96824 .09184 L
.90816 .03176 L
.89514 .02381 L
s
P
P
p
.433 g
.97619 .89514 m
.96824 .90816 L
.90816 .96824 L
.89514 .97619 L
.97619 .97619 L
F
p
0 g
.001 w
.97619 .89514 m
.96824 .90816 L
.90816 .96824 L
.89514 .97619 L
s
P
P
p
.4 g
.97619 .09611 m
.97352 .09184 L
.90816 .02648 L
.90389 .02381 L
.97619 .02381 L
F
p
0 g
.001 w
.97619 .09611 m
.97352 .09184 L
.90816 .02648 L
.90389 .02381 L
s
P
P
p
.4 g
.97619 .90389 m
.97352 .90816 L
.90816 .97352 L
.90389 .97619 L
.97619 .97619 L
F
p
0 g
.001 w
.97619 .90389 m
.97352 .90816 L
.90816 .97352 L
.90389 .97619 L
s
P
P
p
.367 g
.97619 .08809 m
.91191 .02381 L
.97619 .02381 L
F
p
0 g
.001 w
.97619 .08809 m
.91191 .02381 L
s
P
P
p
.367 g
.97619 .91191 m
.91191 .97619 L
.97619 .97619 L
F
p
0 g
.001 w
.97619 .91191 m
.91191 .97619 L
s
P
P
p
.333 g
.97619 .08066 m
.91934 .02381 L
.97619 .02381 L
F
p
0 g
.001 w
.97619 .08066 m
.91934 .02381 L
s
P
P
p
.333 g
.97619 .91934 m
.91934 .97619 L
.97619 .97619 L
F
p
0 g
.001 w
.97619 .91934 m
.91934 .97619 L
s
P
P
p
.3 g
.97619 .07372 m
.92628 .02381 L
.97619 .02381 L
F
p
0 g
.001 w
.97619 .07372 m
.92628 .02381 L
s
P
P
p
.3 g
.97619 .92628 m
.92628 .97619 L
.97619 .97619 L
F
p
0 g
.001 w
.97619 .92628 m
.92628 .97619 L
s
P
P
p
.267 g
.97619 .06719 m
.93281 .02381 L
.97619 .02381 L
F
p
0 g
.001 w
.97619 .06719 m
.93281 .02381 L
s
P
P
p
.267 g
.97619 .93281 m
.93281 .97619 L
.97619 .97619 L
F
p
0 g
.001 w
.97619 .93281 m
.93281 .97619 L
s
P
P
p
.233 g
.97619 .06103 m
.93897 .02381 L
.97619 .02381 L
F
p
0 g
.001 w
.97619 .06103 m
.93897 .02381 L
s
P
P
p
.233 g
.97619 .93897 m
.93897 .97619 L
.97619 .97619 L
F
p
0 g
.001 w
.97619 .93897 m
.93897 .97619 L
s
P
P
p
.2 g
.97619 .05518 m
.94482 .02381 L
.97619 .02381 L
F
p
0 g
.001 w
.97619 .05518 m
.94482 .02381 L
s
P
P
p
.2 g
.97619 .94482 m
.94482 .97619 L
.97619 .97619 L
F
p
0 g
.001 w
.97619 .94482 m
.94482 .97619 L
s
P
P
p
.167 g
.97619 .04961 m
.95039 .02381 L
.97619 .02381 L
F
p
0 g
.001 w
.97619 .04961 m
.95039 .02381 L
s
P
P
p
.167 g
.97619 .95039 m
.95039 .97619 L
.97619 .97619 L
F
p
0 g
.001 w
.97619 .95039 m
.95039 .97619 L
s
P
P
p
.133 g
.97619 .04428 m
.95572 .02381 L
.97619 .02381 L
F
p
0 g
.001 w
.97619 .04428 m
.95572 .02381 L
s
P
P
p
.133 g
.97619 .95572 m
.95572 .97619 L
.97619 .97619 L
F
p
0 g
.001 w
.97619 .95572 m
.95572 .97619 L
s
P
P
p
.633 g
.97619 .66475 m
.97272 .63605 L
.96441 .56803 L
.9606 .5 L
.96441 .43197 L
.97272 .36395 L
.97619 .33525 L
F
p
0 g
.001 w
.97619 .66475 m
.97272 .63605 L
.96441 .56803 L
.9606 .5 L
.96441 .43197 L
.97272 .36395 L
.97619 .33525 L
s
P
P
p
.1 g
.97619 .03917 m
.96083 .02381 L
.97619 .02381 L
F
p
0 g
.001 w
.97619 .03917 m
.96083 .02381 L
s
P
P
p
.1 g
.97619 .96083 m
.96083 .97619 L
.97619 .97619 L
F
p
0 g
.001 w
.97619 .96083 m
.96083 .97619 L
s
P
P
p
.067 g
.97619 .03427 m
.96573 .02381 L
.97619 .02381 L
F
p
0 g
.001 w
.97619 .03427 m
.96573 .02381 L
s
P
P
p
.067 g
.97619 .96573 m
.96573 .97619 L
.97619 .97619 L
F
p
0 g
.001 w
.97619 .96573 m
.96573 .97619 L
s
P
P
p
.6 g
.97619 .60736 m
.97314 .56803 L
.96991 .5 L
.97314 .43197 L
.97619 .39264 L
F
p
0 g
.001 w
.97619 .60736 m
.97314 .56803 L
.96991 .5 L
.97314 .43197 L
.97619 .39264 L
s
P
P
p
.033 g
.97619 .02954 m
.97046 .02381 L
.97619 .02381 L
F
p
0 g
.001 w
.97619 .02954 m
.97046 .02381 L
s
P
P
p
.033 g
.97619 .97046 m
.97046 .97619 L
.97619 .97619 L
F
p
0 g
.001 w
.97619 .97046 m
.97046 .97619 L
s
P
P
p
.97619 .02498 m
.97502 .02381 L
.97619 .02381 L
F
p
.001 w
.97619 .02498 m
.97502 .02381 L
s
P
P
p
.97619 .97502 m
.97502 .97619 L
.97619 .97619 L
F
p
.001 w
.97619 .97502 m
.97502 .97619 L
s
P
P
P
p
p
.006 w
.5 .85792 m
.50144 .85792 L
.50287 .85792 L
.5043 .85792 L
.50574 .85791 L
.50861 .8579 L
.51147 .85789 L
.51434 .85787 L
.5172 .85785 L
.52292 .85779 L
.52862 .85772 L
.5343 .85763 L
.5456 .8574 L
.55677 .85712 L
.5678 .85677 L
.58932 .85591 L
.60996 .85483 L
.62959 .85358 L
.66533 .85063 L
.69603 .84731 L
.72168 .84383 L
.74262 .84039 L
.75941 .83711 L
.77267 .8341 L
.78304 .83141 L
.79107 .82904 L
.79726 .827 L
.80201 .82527 L
.80564 .82381 L
.80841 .82259 L
.81053 .82158 L
.81214 .82075 L
.81336 .82007 L
.81428 .8195 L
.81498 .81903 L
.81549 .81863 L
.81585 .81828 L
.81598 .81812 L
.81609 .81796 L
.81613 .81788 L
.81616 .8178 L
.81619 .81772 L
.81621 .81764 L
s
P
P
p
p
.006 w
.5 .85792 m
.49856 .85792 L
.49713 .85792 L
.4957 .85792 L
.49426 .85791 L
.49139 .8579 L
.48853 .85789 L
.48566 .85787 L
.4828 .85785 L
.47708 .85779 L
.47138 .85772 L
.4657 .85763 L
.4544 .8574 L
.44323 .85712 L
.4322 .85677 L
.41068 .85591 L
.39004 .85483 L
.37041 .85358 L
.33467 .85063 L
.30397 .84731 L
.27832 .84383 L
.25738 .84039 L
.24059 .83711 L
.22733 .8341 L
.21696 .83141 L
.20893 .82904 L
.20274 .827 L
.19799 .82527 L
.19436 .82381 L
.19159 .82259 L
.18947 .82158 L
.18786 .82075 L
.18664 .82007 L
.18572 .8195 L
.18502 .81903 L
.18451 .81863 L
.18415 .81828 L
.18402 .81812 L
.18391 .81796 L
.18387 .81788 L
.18384 .8178 L
.18381 .81772 L
.18379 .81764 L
s
P
P
p
[(A)] .17302 .81746 0 0 Mshowa
P
p
[(B)] .82698 .81746 0 0 Mshowa
P
P
% End of Graphics
MathPictureEnd
end
showpage
%---------------------------------------------------------------------------
%End of fig1.ps: cut here and name the following PostScript file fig2.ps
%---------------------------------------------------------------------------
%!PS-Adobe-2.0
%%Title: /tmp/xfig-fig009117
%%Creator: fig2dev Version 2.1.8 Patchlevel 0
%%CreationDate: Wed Apr 27 12:05:41 1994
%%For: nkw@dirac ()
%%Orientation: Portrait
%%BoundingBox: 228 216 383 576
%%Pages: 1
%% Figure 2 for paper entitled:
%% 'Energy cost associated with vortex crossing in superconductors'
%% M.A. Moore and N.K. Wilkin submitted to PRB
%%
%%EndComments
/$F2psDict 200 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/l {lineto} bind def
/m {moveto} bind def
/s {stroke} bind def
/n {newpath} bind def
/gs {gsave} bind def
/gr {grestore} bind def
/clp {closepath} bind def
/graycol {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
4 -2 roll mul setrgbcolor} bind def
/col-1 {} def
/col0 {0 0 0 setrgbcolor} bind def
/col1 {0 0 1 setrgbcolor} bind def
/col2 {0 1 0 setrgbcolor} bind def
/col3 {0 1 1 setrgbcolor} bind def
/col4 {1 0 0 setrgbcolor} bind def
/col5 {1 0 1 setrgbcolor} bind def
/col6 {1 1 0 setrgbcolor} bind def
/col7 {1 1 1 setrgbcolor} bind def
/col8 {.68 .85 .9 setrgbcolor} bind def
/col9 {0 .39 0 setrgbcolor} bind def
/col10 {.65 .17 .17 setrgbcolor} bind def
/col11 {1 .51 0 setrgbcolor} bind def
/col12 {.63 .13 .94 setrgbcolor} bind def
/col13 {1 .75 .8 setrgbcolor} bind def
/col14 {.7 .13 .13 setrgbcolor} bind def
/col15 {1 .84 0 setrgbcolor} bind def
	end
/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def
%%EndProlog

$F2psBegin
0 setlinecap 0 setlinejoin
156.5 648.0 translate 0.900 -0.900 scale
4.000 setlinewidth
% Polyline
n 79 479 m 79 319 l  129 269 l gs col-1 s gr
% Polyline
n 79 79 m 79 239 l  159 319 l  159 479 l gs col-1 s gr
% Polyline
n 159 79 m 159 239 l  129 269 l gs col-1 s gr
2.000 setlinewidth
% Polyline
n 219 219 m 219 119 l gs col-1 s gr
n 213.000 143.000 m 219.000 119.000 l 225.000 143.000 l gs 2 setlinejoin col-1
 s gr
	[13.000000] 0 setdash
% Polyline
n 119 279 m 119 79 l gs col-1 s gr
	[] 0 setdash
n 173.000 263.000 m 179.000 239.000 l 185.000 263.000 l gs 2 setlinejoin col-1
 s gr
% Polyline
n 179 239 m 179 319 l gs col-1 s gr
n 185.000 295.000 m 179.000 319.000 l 173.000 295.000 l gs 2 setlinejoin col-1
 s gr
n 112.250 272.875 46.369 -81.630 -30.990 arc
gs col-1 s gr
/Times-Roman findfont 20.00 scalefont setfont
144 229 m
gs 1 -1 scale (c) col-1 show gr
/Times-Roman findfont 18.00 scalefont setfont
219 274 m
gs 1 -1 scale (-1/2) col-1 show gr
/Symbol findfont 28.00 scalefont setfont
123 223 m
gs 1 -1 scale (q) col-1 show gr
/Times-Roman findfont 28.00 scalefont setfont
229 199 m
gs 1 -1 scale (B) col-1 show gr
/Times-Roman findfont 28.00 scalefont setfont
189 289 m
gs 1 -1 scale (a) col-1 show gr
/Times-Roman findfont 18.00 scalefont setfont
199 299 m
gs 1 -1 scale (0) col-1 show gr
/Symbol findfont 28.00 scalefont setfont
209 284 m
gs 1 -1 scale (g) col-1 show gr
showpage
$F2psEnd

%---------------------------------------------------------------------------
%End of fig2.ps: cut here and name the following PostScript file fig3.ps
%---------------------------------------------------------------------------
%!PS-Adobe-2.0
%%Title: /tmp/xfig-fig009117
%%Creator: fig2dev Version 2.1.8 Patchlevel 0
%%CreationDate: Wed Apr 27 12:07:54 1994
%%For: nkw@dirac ()
%%Orientation: Portrait
%%BoundingBox: 225 252 387 540
%%Pages: 1
%% Figure 3 for paper entitled:
%% 'Energy cost associated with vortex crossing in superconductors'
%% M.A. Moore and N.K. Wilkin submitted to PRB
%%
%%EndComments
/$F2psDict 200 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/l {lineto} bind def
/m {moveto} bind def
/s {stroke} bind def
/n {newpath} bind def
/gs {gsave} bind def
/gr {grestore} bind def
/clp {closepath} bind def
/graycol {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
4 -2 roll mul setrgbcolor} bind def
/col-1 {} def
/col0 {0 0 0 setrgbcolor} bind def
/col1 {0 0 1 setrgbcolor} bind def
/col2 {0 1 0 setrgbcolor} bind def
/col3 {0 1 1 setrgbcolor} bind def
/col4 {1 0 0 setrgbcolor} bind def
/col5 {1 0 1 setrgbcolor} bind def
/col6 {1 1 0 setrgbcolor} bind def
/col7 {1 1 1 setrgbcolor} bind def
/col8 {.68 .85 .9 setrgbcolor} bind def
/col9 {0 .39 0 setrgbcolor} bind def
/col10 {.65 .17 .17 setrgbcolor} bind def
/col11 {1 .51 0 setrgbcolor} bind def
/col12 {.63 .13 .94 setrgbcolor} bind def
/col13 {1 .75 .8 setrgbcolor} bind def
/col14 {.7 .13 .13 setrgbcolor} bind def
/col15 {1 .84 0 setrgbcolor} bind def
 /DrawSplineSection {
	/y3 exch def
	/x3 exch def
	/y2 exch def
	/x2 exch def
	/y1 exch def
	/x1 exch def
	/xa x1 x2 x1 sub 0.666667 mul add def
	/ya y1 y2 y1 sub 0.666667 mul add def
	/xb x3 x2 x3 sub 0.666667 mul add def
	/yb y3 y2 y3 sub 0.666667 mul add def
	x1 y1 lineto
	xa ya xb yb x3 y3 curveto
	} def

	end
/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def
%%EndProlog

$F2psBegin
0 setlinecap 0 setlinejoin
-81.0 612.0 translate 0.900 -0.900 scale
0.500 setlinewidth
% Open spline
n 459.000 79.000 m 459.000 139.000 l
	459.000 139.000 459.000 199.000 449.000 209.000 DrawSplineSection
	449.000 209.000 439.000 219.000 429.000 226.500 DrawSplineSection
	429.000 226.500 419.000 234.000 409.000 236.500 DrawSplineSection
	399.000 239.000 l gs col-1 s gr
% Open spline
n 459.000 399.000 m 459.000 339.000 l
	459.000 339.000 459.000 279.000 449.000 269.000 DrawSplineSection
	449.000 269.000 439.000 259.000 429.000 251.500 DrawSplineSection
	429.000 251.500 419.000 244.000 409.000 241.500 DrawSplineSection
	399.000 239.000 l gs col-1 s gr
% Open spline
n 459.000 79.000 m 459.000 139.000 l
	459.000 139.000 459.000 199.000 449.000 209.000 DrawSplineSection
	449.000 209.000 439.000 219.000 429.000 226.500 DrawSplineSection
	429.000 226.500 419.000 234.000 409.000 236.500 DrawSplineSection
	399.000 239.000 l gs col-1 s gr
% Open spline
n 459.000 399.000 m 459.000 339.000 l
	459.000 339.000 459.000 279.000 449.000 269.000 DrawSplineSection
	449.000 269.000 439.000 259.000 429.000 251.500 DrawSplineSection
	429.000 251.500 419.000 244.000 409.000 241.500 DrawSplineSection
	399.000 239.000 l gs col-1 s gr
1.000 setlinewidth
n 475.000 195.000 m 479.000 179.000 l 483.000 195.000 l gs 2 setlinejoin col-1
 s gr
% Polyline
n 479 179 m 479 299 l gs col-1 s gr
n 483.000 283.000 m 479.000 299.000 l 475.000 283.000 l gs 2 setlinejoin col-1
 s gr
4.000 setlinewidth
% Open spline
n 339.000 397.000 m 339.000 337.000 l
	339.000 337.000 339.000 277.000 349.000 267.000 DrawSplineSection
	349.000 267.000 359.000 257.000 369.000 249.500 DrawSplineSection
	369.000 249.500 379.000 242.000 389.000 239.500 DrawSplineSection
	399.000 237.000 l gs col-1 s gr
/Times-Roman findfont 24.00 scalefont setfont
509 244 m
gs 1 -1 scale (c) col-1 show gr
% Open spline
n 459.000 399.000 m 459.000 339.000 l
	459.000 339.000 459.000 279.000 449.000 269.000 DrawSplineSection
	449.000 269.000 439.000 259.000 429.000 251.500 DrawSplineSection
	429.000 251.500 419.000 244.000 409.000 241.500 DrawSplineSection
	399.000 239.000 l gs col-1 s gr
% Open spline
n 459.000 79.000 m 459.000 139.000 l
	459.000 139.000 459.000 199.000 449.000 209.000 DrawSplineSection
	449.000 209.000 439.000 219.000 429.000 226.500 DrawSplineSection
	429.000 226.500 419.000 234.000 409.000 236.500 DrawSplineSection
	399.000 239.000 l gs col-1 s gr
% Open spline
n 339.000 79.000 m 339.000 139.000 l
	339.000 139.000 339.000 199.000 349.000 209.000 DrawSplineSection
	349.000 209.000 359.000 219.000 369.000 226.500 DrawSplineSection
	369.000 226.500 379.000 234.000 389.000 236.500 DrawSplineSection
	399.000 239.000 l gs col-1 s gr
/Times-Roman findfont 30.00 scalefont setfont
494 239 m
gs 1 -1 scale (l) col-1 show gr
showpage
$F2psEnd

%---------------------------------------------------------------------------
%End of fig3.ps: cut here and name the following PostScript file fig4.ps
%---------------------------------------------------------------------------
%!PS-Adobe-2.0
%%Title: /tmp/xfig-fig011562
%%Creator: fig2dev Version 2.1.8 Patchlevel 0
%%CreationDate: Fri Apr 29 13:29:50 1994
%%For: nkw@dirac ()
%%Orientation: Portrait
%%BoundingBox: 31 224 581 568
%%Pages: 1
%% Figure 4 for paper entitled:
%% 'Energy cost associated with vortex crossing in superconductors'
%% M.A. Moore and N.K. Wilkin, submitted to PRB.
%%
%%EndComments
/$F2psDict 200 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/l {lineto} bind def
/m {moveto} bind def
/s {stroke} bind def
/n {newpath} bind def
/gs {gsave} bind def
/gr {grestore} bind def
/clp {closepath} bind def
/graycol {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
4 -2 roll mul setrgbcolor} bind def
/col-1 {} def
/col0 {0 0 0 setrgbcolor} bind def
/col1 {0 0 1 setrgbcolor} bind def
/col2 {0 1 0 setrgbcolor} bind def
/col3 {0 1 1 setrgbcolor} bind def
/col4 {1 0 0 setrgbcolor} bind def
/col5 {1 0 1 setrgbcolor} bind def
/col6 {1 1 0 setrgbcolor} bind def
/col7 {1 1 1 setrgbcolor} bind def
/col8 {.68 .85 .9 setrgbcolor} bind def
/col9 {0 .39 0 setrgbcolor} bind def
/col10 {.65 .17 .17 setrgbcolor} bind def
/col11 {1 .51 0 setrgbcolor} bind def
/col12 {.63 .13 .94 setrgbcolor} bind def
/col13 {1 .75 .8 setrgbcolor} bind def
/col14 {.7 .13 .13 setrgbcolor} bind def
/col15 {1 .84 0 setrgbcolor} bind def
 /DrawEllipse {
	/endangle exch def
	/startangle exch def
	/yrad exch def
	/xrad exch def
	/y exch def
	/x exch def
	/savematrix mtrx currentmatrix def
	x y translate xrad yrad scale 0 0 1 startangle endangle arc
	savematrix setmatrix
	} def

 /DrawSplineSection {
	/y3 exch def
	/x3 exch def
	/y2 exch def
	/x2 exch def
	/y1 exch def
	/x1 exch def
	/xa x1 x2 x1 sub 0.666667 mul add def
	/ya y1 y2 y1 sub 0.666667 mul add def
	/xb x3 x2 x3 sub 0.666667 mul add def
	/yb y3 y2 y3 sub 0.666667 mul add def
	x1 y1 lineto
	xa ya xb yb x3 y3 curveto
	} def

	end
/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def
%%EndProlog

$F2psBegin
0 setlinecap 0 setlinejoin
-84.0 584.0 translate 0.720 -0.720 scale
4.000 setlinewidth
% Open spline
n 399.000 79.000 m 399.000 139.000 l
	399.000 139.000 399.000 199.000 339.000 239.000 DrawSplineSection
	339.000 239.000 279.000 279.000 279.000 339.000 DrawSplineSection
	279.000 399.000 l gs col-1 s gr
2.000 setlinewidth
% Polyline
n 272 102 m 254 121 l gs col-1 s gr
4.000 setlinewidth
	[8.000000] 0 setdash
% Polyline
n 709 219 m 709 79 l gs col-1 s gr
	[] 0 setdash
% Polyline
n 769 279 m 769 74 l gs col-1 s gr
% Open spline
n 649.000 399.000 m 649.000 349.000 l
	649.000 349.000 649.000 299.000 679.000 279.000 DrawSplineSection
	679.000 279.000 709.000 259.000 709.000 239.000 DrawSplineSection
	709.000 219.000 l gs col-1 s gr
	[8.000000] 0 setdash
% Open spline
n 709.000 399.000 m 709.000 349.000 l
	709.000 349.000 709.000 299.000 729.000 299.000 DrawSplineSection
	729.000 299.000 749.000 299.000 756.500 299.000 DrawSplineSection
	756.500 299.000 764.000 299.000 766.500 294.000 DrawSplineSection
	769.000 289.000 l gs col-1 s gr
	[] 0 setdash
/Times-Roman findfont 24.00 scalefont setfont
649 424 m
gs 1 -1 scale (B) col-1 show gr
/Times-Roman findfont 24.00 scalefont setfont
709 69 m
gs 1 -1 scale (C) col-1 show gr
/Times-Roman findfont 24.00 scalefont setfont
769 69 m
gs 1 -1 scale (A) col-1 show gr
/Times-Roman findfont 24.00 scalefont setfont
724 424 m
gs 1 -1 scale (D) col-1 show gr
	[10.000000] 0 setdash
% Polyline
n 339 79 m 339 399 l gs col-1 s gr
	[] 0 setdash
2.000 setlinewidth
% Polyline
n 219 79 m 269 79 l gs col-1 s gr
n 245.000 73.000 m 269.000 79.000 l 245.000 85.000 l gs 2 setlinejoin col-1 s
gr
% Polyline
n 254 102 m 272 121 l gs col-1 s gr
% Rotated Ellipse
gs
263 112 translate
-315.012 rotate
n 0 0 13 13 0 360 DrawEllipse gs col-1 s gr
gr
/Times-Roman findfont 24.00 scalefont setfont
279 424 m
gs 1 -1 scale (B) col-1 show gr
/Times-Roman findfont 24.00 scalefont setfont
634 499 m
gs 1 -1 scale (\(b\) Final) col-1 show gr
/Times-Roman findfont 24.00 scalefont setfont
339 424 m
gs 1 -1 scale (D) col-1 show gr
/Times-Roman findfont 24.00 scalefont setfont
339 69 m
gs 1 -1 scale (C) col-1 show gr
/Times-Roman findfont 24.00 scalefont setfont
399 69 m
gs 1 -1 scale (A) col-1 show gr
/Times-Roman findfont 24.00 scalefont setfont
369 339 m
gs 1 -1 scale (Pinned or fixed line) col-1 show gr
/Times-Roman findfont 30.00 scalefont setfont
439 419 m
gs 1 -1 scale (BOTTOM) col-1 show gr
/Times-Roman findfont 24.00 scalefont setfont
239 64 m
gs 1 -1 scale (j) col-1 show gr
/Times-Roman findfont 24.00 scalefont setfont
159 119 m
gs 1 -1 scale (Lorentz) col-1 show gr
/Times-Roman findfont 24.00 scalefont setfont
159 159 m
gs 1 -1 scale (Force) col-1 show gr
/Times-Roman findfont 24.00 scalefont setfont
419 119 m
gs 1 -1 scale (In front of  C-D) col-1 show gr
/Times-Roman findfont 30.00 scalefont setfont
459 59 m
gs 1 -1 scale (TOP) col-1 show gr
/Times-Roman findfont 24.00 scalefont setfont
799 119 m
gs 1 -1 scale (Behind C-B) col-1 show gr
/Times-Roman findfont 24.00 scalefont setfont
234 499 m
gs 1 -1 scale (\(a\) Initial) col-1 show gr
showpage
$F2psEnd
%---------------------------------------------------------------------------
%End of fig4.ps: cut here and name the following PostScript file fig5.ps
%---------------------------------------------------------------------------
%!PS-Adobe-2.0
%%Title: v0v2.ps.ps (Portrait A 4)
%%Pages: atend
%%Creator: HIGZ Version 1.19/16
%%CreationDate: 94/04/27   12.32
%% Figure 5 for paper entitled:
%% 'Energy cost associated with vortex crossing in superconductors'
%% M.A. Moore and N.K. Wilkin submitted to PRB
%%%%
%%EndComments
/s {stroke} def /l {lineto} def /m {moveto} def /t { translate} def
/sw {stringwidth} def /r {rotate} def /rl {roll} def
/d {rlineto} def /rm {rmoveto} def /gr {grestore} def /f {eofill} def
/c {setrgbcolor} def /lw {setlinewidth} def /sd {setdash} def
/cl {closepath} def /sf {scalefont setfont} def
/box {m dup 0 exch d exch 0 d 0 exch neg d cl} def
/bl {box s} def /bf {box f} def
/mp {newpath /y exch def /x exch def} def
/side {[w .77 mul w .23 mul] .385 w mul sd w 0 l currentpoint t -144 r} def
/mr {mp x y w2 0 360 arc} def /m24 {mr s} def /m20 {mr f} def
/mb {mp x y w2 add m w2 neg 0 d 0 w neg d w 0 d 0 w d cl} def
/mt {mp x y w2 add m w2 neg w neg d w 0 d cl} def
/m21 {mb f} def /m25 {mb s} def /m22 {mt f} def /m26 {mt s} def
/m23 {mp x y w2 sub m w2 w d w neg 0 d cl f} def
 /m27 {mp x y w2 add m w3 neg w2 neg d w3 w2 neg d w3 w2 d cl s} def
 /m28 {mp x w2 sub y w2 sub w3 add m w3 0 d 0 w3 neg d w3 0 d 0 w3 d w3 0 d
 0 w3 d w3 neg 0 d 0 w3 d w3 neg 0 d 0 w3 neg d w3 neg 0 d cl s } def
 /m29 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 4 {side} repeat cl fill gr} def
 /m30 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 5 {side} repeat s gr} def /m31 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d
 x w2 sub y w2 add m w w neg d x w2 sub y w2
 sub m w w d s} def
/m2 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d s} def
/m5 {mp x w2 sub y w2 sub m w w d x w2 sub y w2 add m w w neg d s} def
/reencdict 24 dict def /ReEncode {reencdict begin /nco&na exch def
/nfnam exch def /basefontname exch def /basefontdict basefontname findfont def
/newfont basefontdict maxlength dict def basefontdict {exch dup /FID ne
{dup /Encoding eq {exch dup length array copy newfont 3 1 roll put} {exch
newfont 3 1 roll put} ifelse} {pop pop} ifelse } forall newfont
/FontName nfnam put nco&na aload pop nco&na length 2 idiv {newfont
/Encoding get 3 1 roll put} repeat nfnam newfont definefont pop end } def
/accvec [ 176 /agrave 181 /Agrave 190 /acircumflex 192 /Acircumflex
201 /adieresis 204 /Adieresis 209 /ccedilla 210 /Ccedilla 211 /eacute
212 /Eacute 213 /egrave 214 /Egrave 215 /ecircumflex 216 /Ecircumflex
217 /edieresis 218 /Edieresis 219 /icircumflex 220 /Icircumflex
221 /idieresis 222 /Idieresis 223 /ntilde 224 /Ntilde 226 /ocircumflex
228 /Ocircumflex 229 /odieresis 230 /Odieresis 231 /ucircumflex 236
/Ucircumflex
237 /udieresis 238 /Udieresis 239 /aring 242 /Aring 243 /ydieresis
244 /Ydieresis 246 /aacute 247 /Aacute 252 /ugrave 253 /Ugrave] def
/Times-Roman /Times-Roman accvec ReEncode
/Times-Italic /Times-Italic accvec ReEncode
/Times-Bold /Times-Bold accvec ReEncode
/Times-BoldItalic /Times-BoldItalic accvec ReEncode
/Helvetica /Helvetica accvec ReEncode
/Helvetica-Oblique /Helvetica-Oblique accvec ReEncode
/Helvetica-Bold /Helvetica-Bold accvec ReEncode
/Helvetica-BoldOblique /Helvetica-BoldOblique  accvec ReEncode
/Courier /Courier accvec ReEncode
/Courier-Oblique /Courier-Oblique accvec ReEncode
/Courier-Bold /Courier-Bold accvec ReEncode
/Courier-BoldOblique /Courier-BoldOblique accvec ReEncode
/oshow {gsave [] 0 sd true charpath stroke gr} def
/stwn { /fs exch def /fn exch def /text exch def fn findfont fs sf
 text sw pop xs add /xs exch def} def
/stwb { /fs exch def /fn exch def /nbas exch def /textf exch def
textf length /tlen exch def nbas tlen gt {/nbas tlen def} if
fn findfont fs sf textf dup length nbas sub nbas getinterval sw
pop neg xs add /xs exch def} def
/accspe [ 65 /plusminus 66 /bar 67 /existential 68 /universal
69 /exclam 70 /numbersign 71 /greater 72 /question 73 /integral
74 /colon 75 /semicolon 76 /less 77 /bracketleft 78 /bracketright
79 /greaterequal 80 /braceleft 81 /braceright 82 /radical
83 /spade 84 /heart 85 /diamond 86 /club 87 /lessequal
88 /multiply 89 /percent 90 /infinity 48 /circlemultiply 49 /circleplus
50 /emptyset 51 /lozenge 52 /bullet 53 /arrowright 54 /arrowup
55 /arrowleft 56 /arrowdown 57 /arrowboth 48 /degree 44 /comma 43 /plus
 45 /angle 42 /angleleft 47 /divide 61 /notequal 40 /equivalence 41 /second
 97 /approxequal 98 /congruent 99 /perpendicular 100 /partialdiff 101 /florin
 102 /intersection 103 /union 104 /propersuperset 105 /reflexsuperset
 106 /notsubset 107 /propersubset 108 /reflexsubset 109 /element 110
/notelement
 111 /gradient 112 /logicaland 113 /logicalor 114 /arrowdblboth
 115 /arrowdblleft 116 /arrowdblup 117 /arrowdblright 118 /arrowdbldown
 119 /ampersand 120 /omega1 121 /similar 122 /aleph ] def
/Symbol /Special accspe ReEncode
/Zone {/iy exch def /ix exch def gsave ix 1 sub 2224 mul 1 iy sub 3144
 mul t} def
gsave 20 28 t .25 .25 scale gsave
%%EndProlog
%%Page: number 1
 1 1 Zone
 gsave 0 0 t 0 setgray [] 0 sd 1 lw
 gsave 1853 1566
 t   0 r 0 0 m
 /Times-Roman findfont   47 sf 0    0 m
(h)
 show
 gr
 gsave -15 2399
 t   0 r 0 0 m
 /Times-Roman findfont   47 sf 0    0 m
(V)
 show
 currentpoint pop 0 t
 /Times-Roman findfont   33 sf 0  -16 m
(0)
 show
 gr
 gsave -15 1372
 t   0 r 0 0 m
 /Times-Roman findfont   47 sf 0    0 m
(V)
 show
 currentpoint pop 0 t
 /Times-Roman findfont   33 sf 0  -16 m
(2)
 show
 gr
 gsave 1853 572
 t   0 r 0 0 m
 /Times-Roman findfont   47 sf 0    0 m
(h)
 show
 gr
 1779 778 222 1683 bl 222 1683 m 222 2461 l s 256 1683 m 222 1683 l s 239
1699 m
 222 1699 l s 239 1714 m 222 1714 l s 239 1730 m 222 1730 l s 239 1745 m 222
 1745 l s 256 1761 m 222 1761 l s 239 1777 m 222 1777 l s 239 1792 m 222 1792 l
 s 239 1808 m 222 1808 l s 239 1823 m 222 1823 l s 256 1839 m 222 1839 l s 239
 1854 m 222 1854 l s 239 1870 m 222 1870 l s 239 1885 m 222 1885 l s 239 1901 m
 222 1901 l s 256 1917 m 222 1917 l s 239 1932 m 222 1932 l s 239 1948 m 222
 1948 l s 239 1963 m 222 1963 l s 239 1979 m 222 1979 l s 256 1994 m 222 1994 l
 s 239 2010 m 222 2010 l s 239 2025 m 222 2025 l s 239 2041 m 222 2041 l s 239
 2057 m 222 2057 l s 256 2072 m 222 2072 l s 239 2088 m 222 2088 l s 239 2103 m
 222 2103 l s 239 2119 m 222 2119 l s 239 2134 m 222 2134 l s 256 2150 m 222
 2150 l s 239 2166 m 222 2166 l s 239 2181 m 222 2181 l s 239 2197 m 222 2197 l
 s 239 2212 m 222 2212 l s 256 2228 m 222 2228 l s 239 2243 m 222 2243 l s 239
 2259 m 222 2259 l s 239 2274 m 222 2274 l s 239 2290 m 222 2290 l s 256 2306 m
 222 2306 l s 239 2321 m 222 2321 l s 239 2337 m 222 2337 l s 239 2352 m 222
 2352 l s 239 2368 m 222 2368 l s 256 2383 m 222 2383 l s 239 2399 m 222 2399 l
 s 239 2415 m 222 2415 l s 239 2430 m 222 2430 l s 239 2446 m 222 2446 l s 256
 2461 m 222 2461 l s
 /xs 0 def
(-0.5)
 /Times-Bold   46 stwn
 gsave 178 1668
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   46 sf 0    0 m
(-0.5)
 show
 gr
 /xs 0 def
(-0.4)
 /Times-Bold   46 stwn
 gsave 178 1745
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   46 sf 0    0 m
(-0.4)
 show
 gr
 /xs 0 def
(-0.3)
 /Times-Bold   46 stwn
 gsave 178 1823
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   46 sf 0    0 m
(-0.3)
 show
 gr
 /xs 0 def
(-0.2)
 /Times-Bold   46 stwn
 gsave 178 1901
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   46 sf 0    0 m
(-0.2)
 show
 gr
 /xs 0 def
(-0.1)
 /Times-Bold   46 stwn
 gsave 178 1979
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   46 sf 0    0 m
(-0.1)
 show
 gr
 /xs 0 def
(0)
 /Times-Bold   46 stwn
 gsave 178 2057
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   46 sf 0    0 m
(0)
 show
 gr
 /xs 0 def
(0.1)
 /Times-Bold   46 stwn
 gsave 178 2134
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   46 sf 0    0 m
(0.1)
 show
 gr
 /xs 0 def
(0.2)
 /Times-Bold   46 stwn
 gsave 178 2212
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   46 sf 0    0 m
(0.2)
 show
 gr
 /xs 0 def
(0.3)
 /Times-Bold   46 stwn
 gsave 178 2290
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   46 sf 0    0 m
(0.3)
 show
 gr
 /xs 0 def
(0.4)
 /Times-Bold   46 stwn
 gsave 178 2368
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   46 sf 0    0 m
(0.4)
 show
 gr
 /xs 0 def
(0.5)
 /Times-Bold   46 stwn
 gsave 178 2446
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   46 sf 0    0 m
(0.5)
 show
 gr
 222 1683 m 2001 1683 l s 222 1716 m 222 1683 l s 296 1700 m 296 1683 l s 371
 1700 m 371 1683 l s 445 1700 m 445 1683 l s 519 1716 m 519 1683 l s 593 1700 m
 593 1683 l s 667 1700 m 667 1683 l s 741 1700 m 741 1683 l s 815 1716 m 815
 1683 l s 889 1700 m 889 1683 l s 963 1700 m 963 1683 l s 1037 1700 m 1037 1683
 l s 1112 1716 m 1112 1683 l s 1186 1700 m 1186 1683 l s 1260 1700 m 1260 1683
 l
 s 1334 1700 m 1334 1683 l s 1408 1716 m 1408 1683 l s 1482 1700 m 1482 1683 l
 s
 1556 1700 m 1556 1683 l s 1630 1700 m 1630 1683 l s 1704 1716 m 1704 1683 l s
 1778 1700 m 1778 1683 l s 1853 1700 m 1853 1683 l s 1927 1700 m 1927 1683 l s
 2001 1716 m 2001 1683 l s
 /xs 0 def
(-6)
 /Times-Bold   46 stwn
 gsave 222 1630
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   46 sf 0    0 m
(-6)
 show
 gr
 /xs 0 def
(-4)
 /Times-Bold   46 stwn
 gsave 519 1630
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   46 sf 0    0 m
(-4)
 show
 gr
 /xs 0 def
(-2)
 /Times-Bold   46 stwn
 gsave 815 1630
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   46 sf 0    0 m
(-2)
 show
 gr
 /xs 0 def
(0)
 /Times-Bold   46 stwn
 gsave 1112 1630
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   46 sf 0    0 m
(0)
 show
 gr
 /xs 0 def
(2)
 /Times-Bold   46 stwn
 gsave 1408 1630
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   46 sf 0    0 m
(2)
 show
 gr
 /xs 0 def
(4)
 /Times-Bold   46 stwn
 gsave 1704 1630
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   46 sf 0    0 m
(4)
 show
 gr
 /xs 0 def
(6)
 /Times-Bold   46 stwn
 gsave 2001 1630
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   46 sf 0    0 m
(6)
 show
 gr
 222 1685 m 222 1685 l 222 1685 m 230 1685 l 237 1685 l 245 1685 l 252 1685 l
 259 1685 l 267 1685 l 274 1685 l 282 1685 l 289 1685 l 296 1685 l 304 1685 l
 311 1685 l 319 1685 l 326 1685 l 333 1686 l 341 1686 l 348 1686 l 356 1686 l
 363 1686 l 371 1686 l 378 1686 l 385 1686 l 393 1687 l 400 1687 l 408 1687 l
 415 1687 l 422 1687 l 430 1688 l 437 1688 l 445 1688 l 452 1688 l 459 1689 l
 467 1689 l 474 1689 l 482 1690 l 489 1690 l 496 1690 l 504 1691 l 511 1691 l
 519 1692 l 526 1692 l 534 1693 l 541 1693 l 548 1694 l 556 1694 l 563 1695 l
 571 1695 l 578 1696 l s 578 1696 m 585 1697 l 593 1698 l 600 1698 l 608 1699 l
 615 1700 l 622 1701 l 630 1702 l 637 1703 l 645 1704 l 652 1705 l 659 1707 l
 667 1708 l 674 1709 l 682 1711 l 689 1712 l 697 1714 l 704 1715 l 711 1717 l
 719 1719 l 726 1721 l 734 1723 l 741 1725 l 748 1728 l 756 1730 l 763 1733 l
 771 1735 l 778 1738 l 785 1741 l 793 1744 l 800 1747 l 808 1751 l 815 1754 l
 823 1758 l 830 1762 l 837 1766 l 845 1770 l 852 1775 l 860 1780 l 867 1784 l
 874 1790 l 882 1795 l 889 1801 l 897 1806 l 904 1812 l 911 1819 l 919 1825 l
 926 1832 l 934 1839 l 941 1846 l s 941 1846 m 948 1854 l 956 1862 l 963 1870 l
 971 1878 l 978 1886 l 986 1895 l 993 1904 l 1000 1913 l 1008 1923 l 1015 1933
 l
 1023 1942 l 1030 1952 l 1037 1963 l 1045 1973 l 1052 1984 l 1060 1994 l 1067
 2005 l 1074 2016 l 1082 2027 l 1089 2039 l 1097 2050 l 1104 2061 l 1112 2072 l
 1119 2083 l 1126 2095 l 1134 2106 l 1141 2117 l 1149 2128 l 1156 2139 l 1163
 2150 l 1171 2161 l 1178 2171 l 1186 2182 l 1193 2192 l 1200 2202 l 1208 2212 l
 1215 2222 l 1223 2231 l 1230 2240 l 1237 2249 l 1245 2258 l 1252 2267 l 1260
 2275 l 1267 2283 l 1275 2291 l 1282 2298 l 1289 2305 l 1297 2312 l s 1297 2312
 m 1304 2319 l 1312 2326 l 1319 2332 l 1326 2338 l 1334 2344 l 1341 2349 l 1349
 2355 l 1356 2360 l 1363 2365 l 1371 2369 l 1378 2374 l 1386 2378 l 1393 2382 l
 1401 2386 l 1408 2390 l 1415 2394 l 1423 2397 l 1430 2400 l 1438 2403 l 1445
 2406 l 1452 2409 l 1460 2412 l 1467 2414 l 1475 2417 l 1482 2419 l 1489 2421 l
 1497 2423 l 1504 2425 l 1512 2427 l 1519 2429 l 1526 2431 l 1534 2432 l 1541
 2434 l 1549 2435 l 1556 2436 l 1564 2438 l 1571 2439 l 1578 2440 l 1586 2441 l
 1593 2442 l 1601 2443 l 1608 2444 l 1615 2445 l 1623 2446 l 1630 2447 l 1638
 2447 l 1645 2448 l 1652 2449 l 1660 2450 l s 1660 2450 m 1667 2450 l 1675 2451
 l 1682 2451 l 1689 2452 l 1697 2452 l 1704 2453 l 1712 2453 l 1719 2454 l 1727
 2454 l 1734 2454 l 1741 2455 l 1749 2455 l 1756 2455 l 1764 2456 l 1771 2456 l
 1778 2456 l 1786 2456 l 1793 2457 l 1801 2457 l 1808 2457 l 1815 2457 l 1823
 2458 l 1830 2458 l 1838 2458 l 1845 2458 l 1853 2458 l 1860 2458 l 1867 2458 l
 1875 2459 l 1882 2459 l 1890 2459 l 1897 2459 l 1904 2459 l 1912 2459 l 1919
 2459 l 1927 2459 l 1934 2459 l 1941 2459 l 1949 2459 l 1956 2459 l 1964 2460 l
 1971 2460 l 1978 2460 l 1986 2460 l 1993 2460 l s 222 2072 m 2001 2072 l s
1112
 1683 m 1112 2461 l s 1779 778 222 683 bl 222 683 m 222 1461 l s 256 683 m 222
 683 l s 239 705 m 222 705 l s 239 727 m 222 727 l s 239 749 m 222 749 l s 239
 772 m 222 772 l s 256 794 m 222 794 l s 239 816 m 222 816 l s 239 838 m 222
838
 l s 239 861 m 222 861 l s 239 883 m 222 883 l s 256 905 m 222 905 l s 239 927
 m
 222 927 l s 239 950 m 222 950 l s 239 972 m 222 972 l s 239 994 m 222 994 l s
 256 1016 m 222 1016 l s 239 1038 m 222 1038 l s 239 1061 m 222 1061 l s 239
 1083 m 222 1083 l s 239 1105 m 222 1105 l s 256 1127 m 222 1127 l s 239 1150 m
 222 1150 l s 239 1172 m 222 1172 l s 239 1194 m 222 1194 l s 239 1216 m 222
 1216 l s 256 1239 m 222 1239 l s 239 1261 m 222 1261 l s 239 1283 m 222 1283 l
 s 239 1305 m 222 1305 l s 239 1327 m 222 1327 l s 256 1350 m 222 1350 l s 239
 1372 m 222 1372 l s 239 1394 m 222 1394 l s 239 1416 m 222 1416 l s 239 1439 m
 222 1439 l s 256 1461 m 222 1461 l s
 /xs 0 def
(0.5)
 /Times-Bold   46 stwn
 gsave 178 667
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   46 sf 0    0 m
(0.5)
 show
 gr
 /xs 0 def
(0.51)
 /Times-Bold   46 stwn
 gsave 178 778
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   46 sf 0    0 m
(0.51)
 show
 gr
 /xs 0 def
(0.52)
 /Times-Bold   46 stwn
 gsave 178 890
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   46 sf 0    0 m
(0.52)
 show
 gr
 /xs 0 def
(0.53)
 /Times-Bold   46 stwn
 gsave 178 1001
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   46 sf 0    0 m
(0.53)
 show
 gr
 /xs 0 def
(0.54)
 /Times-Bold   46 stwn
 gsave 178 1112
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   46 sf 0    0 m
(0.54)
 show
 gr
 /xs 0 def
(0.55)
 /Times-Bold   46 stwn
 gsave 178 1223
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   46 sf 0    0 m
(0.55)
 show
 gr
 /xs 0 def
(0.56)
 /Times-Bold   46 stwn
 gsave 178 1334
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   46 sf 0    0 m
(0.56)
 show
 gr
 /xs 0 def
(0.57)
 /Times-Bold   46 stwn
 gsave 178 1445
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   46 sf 0    0 m
(0.57)
 show
 gr
 222 683 m 2001 683 l s 222 716 m 222 683 l s 296 699 m 296 683 l s 371 699 m
 371 683 l s 445 699 m 445 683 l s 519 716 m 519 683 l s 593 699 m 593 683 l s
 667 699 m 667 683 l s 741 699 m 741 683 l s 815 716 m 815 683 l s 889 699 m
889
 683 l s 963 699 m 963 683 l s 1037 699 m 1037 683 l s 1112 716 m 1112 683 l s
 1186 699 m 1186 683 l s 1260 699 m 1260 683 l s 1334 699 m 1334 683 l s 1408
 716 m 1408 683 l s 1482 699 m 1482 683 l s 1556 699 m 1556 683 l s 1630 699 m
 1630 683 l s 1704 716 m 1704 683 l s 1778 699 m 1778 683 l s 1853 699 m 1853
 683 l s 1927 699 m 1927 683 l s 2001 716 m 2001 683 l s
 /xs 0 def
(-6)
 /Times-Bold   46 stwn
 gsave 222 629
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   46 sf 0    0 m
(-6)
 show
 gr
 /xs 0 def
(-4)
 /Times-Bold   46 stwn
 gsave 519 629
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   46 sf 0    0 m
(-4)
 show
 gr
 /xs 0 def
(-2)
 /Times-Bold   46 stwn
 gsave 815 629
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   46 sf 0    0 m
(-2)
 show
 gr
 /xs 0 def
(0)
 /Times-Bold   46 stwn
 gsave 1112 629
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   46 sf 0    0 m
(0)
 show
 gr
 /xs 0 def
(2)
 /Times-Bold   46 stwn
 gsave 1408 629
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   46 sf 0    0 m
(2)
 show
 gr
 /xs 0 def
(4)
 /Times-Bold   46 stwn
 gsave 1704 629
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   46 sf 0    0 m
(4)
 show
 gr
 /xs 0 def
(6)
 /Times-Bold   46 stwn
 gsave 2001 629
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   46 sf 0    0 m
(6)
 show
 gr
 222 687 m 222 687 l 222 687 m 230 688 l 237 689 l 245 690 l 252 691 l 259 692
 l
 267 693 l 274 694 l 282 695 l 289 696 l 296 697 l 304 699 l 311 700 l 319 701
 l
 326 702 l 333 704 l 341 705 l 348 706 l 356 708 l 363 709 l 371 710 l 378 712
 l
 385 714 l 393 715 l 400 717 l 408 719 l 415 720 l 422 722 l 430 724 l 437 726
 l
 445 729 l 452 731 l 459 733 l 467 735 l 474 738 l 482 740 l 489 743 l 496 746
 l
 504 749 l 511 752 l 519 755 l 526 758 l 534 762 l 541 765 l 548 769 l 556 773
 l
 563 777 l 571 781 l 578 785 l s 578 785 m 585 789 l 593 794 l 600 799 l 608
804
 l 615 809 l 622 814 l 630 819 l 637 825 l 645 831 l 652 837 l 659 843 l 667
850
 l 674 857 l 682 863 l 689 871 l 697 878 l 704 886 l 711 893 l 719 901 l 726
910
 l 734 918 l 741 927 l 748 936 l 756 945 l 763 955 l 778 974 l 785 984 l 808
 1016 l 815 1027 l 823 1038 l 830 1049 l 837 1061 l 845 1072 l 852 1084 l 860
 1096 l 867 1108 l 874 1120 l 882 1132 l 889 1145 l 897 1157 l 904 1169 l 911
 1181 l 919 1193 l 926 1205 l 934 1217 l 941 1229 l 948 1241 l 956 1252 l 963
 1264 l s 963 1264 m 971 1275 l 978 1285 l 986 1296 l 993 1306 l 1000 1315 l
 1008 1324 l 1015 1333 l 1023 1341 l 1030 1349 l 1037 1356 l 1045 1362 l 1052
 1368 l 1060 1373 l 1067 1378 l 1074 1382 l 1082 1385 l 1089 1388 l 1097 1390 l
 1104 1391 l 1112 1391 l 1119 1391 l 1126 1390 l 1134 1388 l 1141 1385 l 1149
 1382 l 1156 1378 l 1163 1373 l 1171 1368 l 1178 1362 l 1186 1356 l 1193 1349 l
 1200 1341 l 1208 1333 l 1215 1324 l 1223 1315 l 1230 1306 l 1237 1296 l 1245
 1285 l 1252 1275 l 1260 1264 l 1267 1252 l 1275 1241 l 1282 1229 l 1289 1217 l
 1297 1205 l 1304 1193 l 1312 1181 l 1319 1169 l s 1319 1169 m 1326 1157 l 1334
 1145 l 1341 1132 l 1349 1120 l 1356 1108 l 1363 1096 l 1371 1084 l 1378 1072 l
 1386 1061 l 1393 1049 l 1401 1038 l 1408 1027 l 1415 1016 l 1434 990 l 1438
984
 l 1445 974 l 1460 955 l 1467 945 l 1475 936 l 1482 927 l 1489 918 l 1497 910 l
 1504 901 l 1512 893 l 1519 886 l 1526 878 l 1534 871 l 1541 863 l 1549 857 l
 1556 850 l 1564 843 l 1571 837 l 1578 831 l 1586 825 l 1593 819 l 1601 814 l
 1608 809 l 1615 804 l 1623 799 l 1630 794 l 1638 789 l 1645 785 l 1652 781 l
 1660 777 l 1667 773 l 1675 769 l 1682 765 l 1689 762 l 1697 758 l 1704 755 l s
 1704 755 m 1712 752 l 1719 749 l 1727 746 l 1734 743 l 1741 740 l 1749 738 l
 1756 735 l 1764 733 l 1771 731 l 1778 729 l 1786 726 l 1793 724 l 1801 722 l
 1808 720 l 1815 719 l 1823 717 l 1830 715 l 1838 714 l 1845 712 l 1853 710 l
 1860 709 l 1867 708 l 1875 706 l 1882 705 l 1890 704 l 1897 702 l 1904 701 l
 1912 700 l 1919 699 l 1927 697 l 1934 696 l 1941 695 l 1949 694 l 1956 693 l
 1964 692 l 1971 691 l 1978 690 l 1986 689 l 1993 688 l 2001 687 l s 1112 683 m
 1112 1461 l s gr
showpage gr
%%Trailer
%%Pages: 1
gr gr
%%EOF
